Sequential Generation of Two-dimensional Super-area-law States with Local Parent Hamiltonian

We construct examples of highly entangled two-dimensional states by exploiting a correspondence between stochastic processes in $d$ dimensions and quantum states in $d+1$ dimensions. The entanglement structure of these states, which we explicitly calculate, can be tuned between area law, sub-volume law, and volume law. This correspondence also enables a sequential generation protocol: the states can be prepared through a series of unitary transformations acting on an auxiliary system. We also discuss the conditions under which these states have local, frustration-free parent Hamiltonians.

==> (inline-0) <==
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-0.78,xscale=0.78]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Diamond [id:dp8860719150318148] 
\draw   (48.77,59.4) -- (72,82.63) -- (48.77,105.87) -- (25.53,82.63) -- cycle ;
%Shape: Diamond [id:dp01522975422334838] 
\draw   (95.23,59.4) -- (118.47,82.63) -- (95.23,105.87) -- (72,82.63) -- cycle ;
%Shape: Diamond [id:dp5620245257507952] 
\draw   (141.7,59.4) -- (164.93,82.63) -- (141.7,105.87) -- (118.47,82.63) -- cycle ;
%Shape: Diamond [id:dp37913416932934574] 
\draw   (48.77,105.84) -- (72,129.08) -- (48.77,152.31) -- (25.53,129.08) -- cycle ;
%Shape: Diamond [id:dp47184438544449314] 
\draw   (95.23,105.84) -- (118.47,129.08) -- (95.23,152.31) -- (72,129.08) -- cycle ;
%Shape: Diamond [id:dp6257601650249389] 
\draw   (141.7,105.84) -- (164.93,129.08) -- (141.7,152.31) -- (118.47,129.08) -- cycle ;
%Shape: Diamond [id:dp5897513991267584] 
\draw   (48.72,152.33) -- (71.96,175.57) -- (48.72,198.8) -- (25.49,175.57) -- cycle ;
%Shape: Diamond [id:dp4627390209319071] 
\draw   (95.19,152.33) -- (118.42,175.57) -- (95.19,198.8) -- (71.96,175.57) -- cycle ;
%Shape: Diamond [id:dp4458225456455649] 
\draw   (141.66,152.33) -- (164.89,175.57) -- (141.66,198.8) -- (118.42,175.57) -- cycle ;
%Shape: Circle [id:dp8591061680219678] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (33.67,71.17) .. controls (33.67,69.42) and (35.08,68) .. (36.83,68) .. controls (38.58,68) and (40,69.42) .. (40,71.17) .. controls (40,72.92) and (38.58,74.33) .. (36.83,74.33) .. controls (35.08,74.33) and (33.67,72.92) .. (33.67,71.17) -- cycle ;
%Shape: Diamond [id:dp3730721428564694] 
\draw   (188.37,59.31) -- (211.6,82.54) -- (188.37,105.78) -- (165.13,82.54) -- cycle ;
%Shape: Diamond [id:dp49685752175998843] 
\draw   (188.37,105.76) -- (211.6,128.99) -- (188.37,152.22) -- (165.13,128.99) -- cycle ;
%Shape: Diamond [id:dp2749344589276501] 
\draw   (188.32,152.24) -- (211.56,175.48) -- (188.32,198.71) -- (165.09,175.48) -- cycle ;
%Shape: Circle [id:dp5551033873549251] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56.67,70.83) .. controls (56.67,69.08) and (58.08,67.67) .. (59.83,67.67) .. controls (61.58,67.67) and (63,69.08) .. (63,70.83) .. controls (63,72.58) and (61.58,74) .. (59.83,74) .. controls (58.08,74) and (56.67,72.58) .. (56.67,70.83) -- cycle ;
%Shape: Circle [id:dp7338649573060632] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (34.33,94.17) .. controls (34.33,92.42) and (35.75,91) .. (37.5,91) .. controls (39.25,91) and (40.67,92.42) .. (40.67,94.17) .. controls (40.67,95.92) and (39.25,97.33) .. (37.5,97.33) .. controls (35.75,97.33) and (34.33,95.92) .. (34.33,94.17) -- cycle ;
%Shape: Circle [id:dp8582371391542309] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57,93.83) .. controls (57,92.08) and (58.42,90.67) .. (60.17,90.67) .. controls (61.92,90.67) and (63.33,92.08) .. (63.33,93.83) .. controls (63.33,95.58) and (61.92,97) .. (60.17,97) .. controls (58.42,97) and (57,95.58) .. (57,93.83) -- cycle ;
%Shape: Circle [id:dp8409251137795322] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (34.33,117.5) .. controls (34.33,115.75) and (35.75,114.33) .. (37.5,114.33) .. controls (39.25,114.33) and (40.67,115.75) .. (40.67,117.5) .. controls (40.67,119.25) and (39.25,120.67) .. (37.5,120.67) .. controls (35.75,120.67) and (34.33,119.25) .. (34.33,117.5) -- cycle ;
%Shape: Circle [id:dp6405919107447695] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57,117.17) .. controls (57,115.42) and (58.42,114) .. (60.17,114) .. controls (61.92,114) and (63.33,115.42) .. (63.33,117.17) .. controls (63.33,118.92) and (61.92,120.33) .. (60.17,120.33) .. controls (58.42,120.33) and (57,118.92) .. (57,117.17) -- cycle ;
%Shape: Circle [id:dp22503319994023085] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (34.67,140.5) .. controls (34.67,138.75) and (36.08,137.33) .. (37.83,137.33) .. controls (39.58,137.33) and (41,138.75) .. (41,140.5) .. controls (41,142.25) and (39.58,143.67) .. (37.83,143.67) .. controls (36.08,143.67) and (34.67,142.25) .. (34.67,140.5) -- cycle ;
%Shape: Circle [id:dp41321575068080985] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.33,139.83) .. controls (57.33,138.08) and (58.75,136.67) .. (60.5,136.67) .. controls (62.25,136.67) and (63.67,138.08) .. (63.67,139.83) .. controls (63.67,141.58) and (62.25,143) .. (60.5,143) .. controls (58.75,143) and (57.33,141.58) .. (57.33,139.83) -- cycle ;
%Shape: Circle [id:dp27639413931077694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79.67,71.17) .. controls (79.67,69.42) and (81.08,68) .. (82.83,68) .. controls (84.58,68) and (86,69.42) .. (86,71.17) .. controls (86,72.92) and (84.58,74.33) .. (82.83,74.33) .. controls (81.08,74.33) and (79.67,72.92) .. (79.67,71.17) -- cycle ;
%Shape: Circle [id:dp3235478987287097] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.33,70.83) .. controls (102.33,69.08) and (103.75,67.67) .. (105.5,67.67) .. controls (107.25,67.67) and (108.67,69.08) .. (108.67,70.83) .. controls (108.67,72.58) and (107.25,74) .. (105.5,74) .. controls (103.75,74) and (102.33,72.58) .. (102.33,70.83) -- cycle ;
%Shape: Circle [id:dp021145113503755697] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80,94.17) .. controls (80,92.42) and (81.42,91) .. (83.17,91) .. controls (84.92,91) and (86.33,92.42) .. (86.33,94.17) .. controls (86.33,95.92) and (84.92,97.33) .. (83.17,97.33) .. controls (81.42,97.33) and (80,95.92) .. (80,94.17) -- cycle ;
%Shape: Circle [id:dp4257015265886923] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.67,93.83) .. controls (102.67,92.08) and (104.08,90.67) .. (105.83,90.67) .. controls (107.58,90.67) and (109,92.08) .. (109,93.83) .. controls (109,95.58) and (107.58,97) .. (105.83,97) .. controls (104.08,97) and (102.67,95.58) .. (102.67,93.83) -- cycle ;
%Shape: Circle [id:dp35471990116248886] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80,117.17) .. controls (80,115.42) and (81.42,114) .. (83.17,114) .. controls (84.92,114) and (86.33,115.42) .. (86.33,117.17) .. controls (86.33,118.92) and (84.92,120.33) .. (83.17,120.33) .. controls (81.42,120.33) and (80,118.92) .. (80,117.17) -- cycle ;
%Shape: Circle [id:dp14767552352373925] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.67,116.83) .. controls (102.67,115.08) and (104.08,113.67) .. (105.83,113.67) .. controls (107.58,113.67) and (109,115.08) .. (109,116.83) .. controls (109,118.58) and (107.58,120) .. (105.83,120) .. controls (104.08,120) and (102.67,118.58) .. (102.67,116.83) -- cycle ;
%Shape: Circle [id:dp49760103243542475] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.33,140.17) .. controls (80.33,138.42) and (81.75,137) .. (83.5,137) .. controls (85.25,137) and (86.67,138.42) .. (86.67,140.17) .. controls (86.67,141.92) and (85.25,143.33) .. (83.5,143.33) .. controls (81.75,143.33) and (80.33,141.92) .. (80.33,140.17) -- cycle ;
%Shape: Circle [id:dp7748125330379616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103,139.83) .. controls (103,138.08) and (104.42,136.67) .. (106.17,136.67) .. controls (107.92,136.67) and (109.33,138.08) .. (109.33,139.83) .. controls (109.33,141.58) and (107.92,143) .. (106.17,143) .. controls (104.42,143) and (103,141.58) .. (103,139.83) -- cycle ;
%Shape: Circle [id:dp9388702257443029] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (126.33,70.83) .. controls (126.33,69.08) and (127.75,67.67) .. (129.5,67.67) .. controls (131.25,67.67) and (132.67,69.08) .. (132.67,70.83) .. controls (132.67,72.58) and (131.25,74) .. (129.5,74) .. controls (127.75,74) and (126.33,72.58) .. (126.33,70.83) -- cycle ;
%Shape: Circle [id:dp7790372303810602] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.33,70.5) .. controls (149.33,68.75) and (150.75,67.33) .. (152.5,67.33) .. controls (154.25,67.33) and (155.67,68.75) .. (155.67,70.5) .. controls (155.67,72.25) and (154.25,73.67) .. (152.5,73.67) .. controls (150.75,73.67) and (149.33,72.25) .. (149.33,70.5) -- cycle ;
%Shape: Circle [id:dp5919333252820536] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,93.83) .. controls (127,92.08) and (128.42,90.67) .. (130.17,90.67) .. controls (131.92,90.67) and (133.33,92.08) .. (133.33,93.83) .. controls (133.33,95.58) and (131.92,97) .. (130.17,97) .. controls (128.42,97) and (127,95.58) .. (127,93.83) -- cycle ;
%Shape: Circle [id:dp887194478871717] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.67,93.5) .. controls (149.67,91.75) and (151.08,90.33) .. (152.83,90.33) .. controls (154.58,90.33) and (156,91.75) .. (156,93.5) .. controls (156,95.25) and (154.58,96.67) .. (152.83,96.67) .. controls (151.08,96.67) and (149.67,95.25) .. (149.67,93.5) -- cycle ;
%Shape: Circle [id:dp2338221442407955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,116.83) .. controls (127,115.08) and (128.42,113.67) .. (130.17,113.67) .. controls (131.92,113.67) and (133.33,115.08) .. (133.33,116.83) .. controls (133.33,118.58) and (131.92,120) .. (130.17,120) .. controls (128.42,120) and (127,118.58) .. (127,116.83) -- cycle ;
%Shape: Circle [id:dp30000240543529855] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.67,116.5) .. controls (149.67,114.75) and (151.08,113.33) .. (152.83,113.33) .. controls (154.58,113.33) and (156,114.75) .. (156,116.5) .. controls (156,118.25) and (154.58,119.67) .. (152.83,119.67) .. controls (151.08,119.67) and (149.67,118.25) .. (149.67,116.5) -- cycle ;
%Shape: Circle [id:dp8054092792886489] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.33,139.83) .. controls (127.33,138.08) and (128.75,136.67) .. (130.5,136.67) .. controls (132.25,136.67) and (133.67,138.08) .. (133.67,139.83) .. controls (133.67,141.58) and (132.25,143) .. (130.5,143) .. controls (128.75,143) and (127.33,141.58) .. (127.33,139.83) -- cycle ;
%Shape: Circle [id:dp17152603391667953] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,139.5) .. controls (150,137.75) and (151.42,136.33) .. (153.17,136.33) .. controls (154.92,136.33) and (156.33,137.75) .. (156.33,139.5) .. controls (156.33,141.25) and (154.92,142.67) .. (153.17,142.67) .. controls (151.42,142.67) and (150,141.25) .. (150,139.5) -- cycle ;
%Shape: Circle [id:dp1759543161848096] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.33,70.83) .. controls (172.33,69.08) and (173.75,67.67) .. (175.5,67.67) .. controls (177.25,67.67) and (178.67,69.08) .. (178.67,70.83) .. controls (178.67,72.58) and (177.25,74) .. (175.5,74) .. controls (173.75,74) and (172.33,72.58) .. (172.33,70.83) -- cycle ;
%Shape: Circle [id:dp08156014327566363] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,70.5) .. controls (195,68.75) and (196.42,67.33) .. (198.17,67.33) .. controls (199.92,67.33) and (201.33,68.75) .. (201.33,70.5) .. controls (201.33,72.25) and (199.92,73.67) .. (198.17,73.67) .. controls (196.42,73.67) and (195,72.25) .. (195,70.5) -- cycle ;
%Shape: Circle [id:dp2876741217031169] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.67,93.83) .. controls (172.67,92.08) and (174.08,90.67) .. (175.83,90.67) .. controls (177.58,90.67) and (179,92.08) .. (179,93.83) .. controls (179,95.58) and (177.58,97) .. (175.83,97) .. controls (174.08,97) and (172.67,95.58) .. (172.67,93.83) -- cycle ;
%Shape: Circle [id:dp7955520855853233] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.33,93.5) .. controls (195.33,91.75) and (196.75,90.33) .. (198.5,90.33) .. controls (200.25,90.33) and (201.67,91.75) .. (201.67,93.5) .. controls (201.67,95.25) and (200.25,96.67) .. (198.5,96.67) .. controls (196.75,96.67) and (195.33,95.25) .. (195.33,93.5) -- cycle ;
%Shape: Circle [id:dp40325461571000565] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.67,116.83) .. controls (172.67,115.08) and (174.08,113.67) .. (175.83,113.67) .. controls (177.58,113.67) and (179,115.08) .. (179,116.83) .. controls (179,118.58) and (177.58,120) .. (175.83,120) .. controls (174.08,120) and (172.67,118.58) .. (172.67,116.83) -- cycle ;
%Shape: Circle [id:dp230954121589815] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.33,116.5) .. controls (195.33,114.75) and (196.75,113.33) .. (198.5,113.33) .. controls (200.25,113.33) and (201.67,114.75) .. (201.67,116.5) .. controls (201.67,118.25) and (200.25,119.67) .. (198.5,119.67) .. controls (196.75,119.67) and (195.33,118.25) .. (195.33,116.5) -- cycle ;
%Shape: Circle [id:dp7056702266029131] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173,139.83) .. controls (173,138.08) and (174.42,136.67) .. (176.17,136.67) .. controls (177.92,136.67) and (179.33,138.08) .. (179.33,139.83) .. controls (179.33,141.58) and (177.92,143) .. (176.17,143) .. controls (174.42,143) and (173,141.58) .. (173,139.83) -- cycle ;
%Shape: Circle [id:dp49875115607462495] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.67,139.5) .. controls (195.67,137.75) and (197.08,136.33) .. (198.83,136.33) .. controls (200.58,136.33) and (202,137.75) .. (202,139.5) .. controls (202,141.25) and (200.58,142.67) .. (198.83,142.67) .. controls (197.08,142.67) and (195.67,141.25) .. (195.67,139.5) -- cycle ;
%Shape: Circle [id:dp8249415271708471] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (34.67,164.17) .. controls (34.67,162.42) and (36.08,161) .. (37.83,161) .. controls (39.58,161) and (41,162.42) .. (41,164.17) .. controls (41,165.92) and (39.58,167.33) .. (37.83,167.33) .. controls (36.08,167.33) and (34.67,165.92) .. (34.67,164.17) -- cycle ;
%Shape: Circle [id:dp6271685418017918] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.33,163.83) .. controls (57.33,162.08) and (58.75,160.67) .. (60.5,160.67) .. controls (62.25,160.67) and (63.67,162.08) .. (63.67,163.83) .. controls (63.67,165.58) and (62.25,167) .. (60.5,167) .. controls (58.75,167) and (57.33,165.58) .. (57.33,163.83) -- cycle ;
%Shape: Circle [id:dp441035153007475] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35,187.17) .. controls (35,185.42) and (36.42,184) .. (38.17,184) .. controls (39.92,184) and (41.33,185.42) .. (41.33,187.17) .. controls (41.33,188.92) and (39.92,190.33) .. (38.17,190.33) .. controls (36.42,190.33) and (35,188.92) .. (35,187.17) -- cycle ;
%Shape: Circle [id:dp8391956122293196] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.67,186.5) .. controls (57.67,184.75) and (59.08,183.33) .. (60.83,183.33) .. controls (62.58,183.33) and (64,184.75) .. (64,186.5) .. controls (64,188.25) and (62.58,189.67) .. (60.83,189.67) .. controls (59.08,189.67) and (57.67,188.25) .. (57.67,186.5) -- cycle ;
%Shape: Circle [id:dp29824518152543744] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.33,163.83) .. controls (80.33,162.08) and (81.75,160.67) .. (83.5,160.67) .. controls (85.25,160.67) and (86.67,162.08) .. (86.67,163.83) .. controls (86.67,165.58) and (85.25,167) .. (83.5,167) .. controls (81.75,167) and (80.33,165.58) .. (80.33,163.83) -- cycle ;
%Shape: Circle [id:dp573893789388795] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103,163.5) .. controls (103,161.75) and (104.42,160.33) .. (106.17,160.33) .. controls (107.92,160.33) and (109.33,161.75) .. (109.33,163.5) .. controls (109.33,165.25) and (107.92,166.67) .. (106.17,166.67) .. controls (104.42,166.67) and (103,165.25) .. (103,163.5) -- cycle ;
%Shape: Circle [id:dp8197581839790233] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.67,186.83) .. controls (80.67,185.08) and (82.08,183.67) .. (83.83,183.67) .. controls (85.58,183.67) and (87,185.08) .. (87,186.83) .. controls (87,188.58) and (85.58,190) .. (83.83,190) .. controls (82.08,190) and (80.67,188.58) .. (80.67,186.83) -- cycle ;
%Shape: Circle [id:dp06501654702484672] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.33,186.5) .. controls (103.33,184.75) and (104.75,183.33) .. (106.5,183.33) .. controls (108.25,183.33) and (109.67,184.75) .. (109.67,186.5) .. controls (109.67,188.25) and (108.25,189.67) .. (106.5,189.67) .. controls (104.75,189.67) and (103.33,188.25) .. (103.33,186.5) -- cycle ;
%Shape: Circle [id:dp5752461339515422] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.33,163.5) .. controls (127.33,161.75) and (128.75,160.33) .. (130.5,160.33) .. controls (132.25,160.33) and (133.67,161.75) .. (133.67,163.5) .. controls (133.67,165.25) and (132.25,166.67) .. (130.5,166.67) .. controls (128.75,166.67) and (127.33,165.25) .. (127.33,163.5) -- cycle ;
%Shape: Circle [id:dp49028062745672796] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,163.17) .. controls (150,161.42) and (151.42,160) .. (153.17,160) .. controls (154.92,160) and (156.33,161.42) .. (156.33,163.17) .. controls (156.33,164.92) and (154.92,166.33) .. (153.17,166.33) .. controls (151.42,166.33) and (150,164.92) .. (150,163.17) -- cycle ;
%Shape: Circle [id:dp2415051251071212] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.67,186.5) .. controls (127.67,184.75) and (129.08,183.33) .. (130.83,183.33) .. controls (132.58,183.33) and (134,184.75) .. (134,186.5) .. controls (134,188.25) and (132.58,189.67) .. (130.83,189.67) .. controls (129.08,189.67) and (127.67,188.25) .. (127.67,186.5) -- cycle ;
%Shape: Circle [id:dp3953329498852596] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.33,186.17) .. controls (150.33,184.42) and (151.75,183) .. (153.5,183) .. controls (155.25,183) and (156.67,184.42) .. (156.67,186.17) .. controls (156.67,187.92) and (155.25,189.33) .. (153.5,189.33) .. controls (151.75,189.33) and (150.33,187.92) .. (150.33,186.17) -- cycle ;
%Shape: Circle [id:dp18163829603913517] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173,163.5) .. controls (173,161.75) and (174.42,160.33) .. (176.17,160.33) .. controls (177.92,160.33) and (179.33,161.75) .. (179.33,163.5) .. controls (179.33,165.25) and (177.92,166.67) .. (176.17,166.67) .. controls (174.42,166.67) and (173,165.25) .. (173,163.5) -- cycle ;
%Shape: Circle [id:dp8312433508820773] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.67,163.17) .. controls (195.67,161.42) and (197.08,160) .. (198.83,160) .. controls (200.58,160) and (202,161.42) .. (202,163.17) .. controls (202,164.92) and (200.58,166.33) .. (198.83,166.33) .. controls (197.08,166.33) and (195.67,164.92) .. (195.67,163.17) -- cycle ;
%Shape: Circle [id:dp026593206678109382] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.33,186.5) .. controls (173.33,184.75) and (174.75,183.33) .. (176.5,183.33) .. controls (178.25,183.33) and (179.67,184.75) .. (179.67,186.5) .. controls (179.67,188.25) and (178.25,189.67) .. (176.5,189.67) .. controls (174.75,189.67) and (173.33,188.25) .. (173.33,186.5) -- cycle ;
%Shape: Circle [id:dp5671586111197175] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196,186.17) .. controls (196,184.42) and (197.42,183) .. (199.17,183) .. controls (200.92,183) and (202.33,184.42) .. (202.33,186.17) .. controls (202.33,187.92) and (200.92,189.33) .. (199.17,189.33) .. controls (197.42,189.33) and (196,187.92) .. (196,186.17) -- cycle ;
%Shape: Diamond [id:dp9674104310210712] 
\draw   (48.77,12.4) -- (72,35.63) -- (48.77,58.87) -- (25.53,35.63) -- cycle ;
%Shape: Diamond [id:dp6653712818510198] 
\draw   (95.23,12.4) -- (118.47,35.63) -- (95.23,58.87) -- (72,35.63) -- cycle ;
%Shape: Diamond [id:dp9780464952866617] 
\draw   (141.7,12.4) -- (164.93,35.63) -- (141.7,58.87) -- (118.47,35.63) -- cycle ;
%Shape: Circle [id:dp5483909679314065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (33.67,24.17) .. controls (33.67,22.42) and (35.08,21) .. (36.83,21) .. controls (38.58,21) and (40,22.42) .. (40,24.17) .. controls (40,25.92) and (38.58,27.33) .. (36.83,27.33) .. controls (35.08,27.33) and (33.67,25.92) .. (33.67,24.17) -- cycle ;
%Shape: Diamond [id:dp9421743784049912] 
\draw   (188.37,12.31) -- (211.6,35.54) -- (188.37,58.78) -- (165.13,35.54) -- cycle ;
%Shape: Circle [id:dp5000984656349192] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56.67,23.83) .. controls (56.67,22.08) and (58.08,20.67) .. (59.83,20.67) .. controls (61.58,20.67) and (63,22.08) .. (63,23.83) .. controls (63,25.58) and (61.58,27) .. (59.83,27) .. controls (58.08,27) and (56.67,25.58) .. (56.67,23.83) -- cycle ;
%Shape: Circle [id:dp18899098100822287] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (34.33,47.17) .. controls (34.33,45.42) and (35.75,44) .. (37.5,44) .. controls (39.25,44) and (40.67,45.42) .. (40.67,47.17) .. controls (40.67,48.92) and (39.25,50.33) .. (37.5,50.33) .. controls (35.75,50.33) and (34.33,48.92) .. (34.33,47.17) -- cycle ;
%Shape: Circle [id:dp04554483099364992] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57,46.83) .. controls (57,45.08) and (58.42,43.67) .. (60.17,43.67) .. controls (61.92,43.67) and (63.33,45.08) .. (63.33,46.83) .. controls (63.33,48.58) and (61.92,50) .. (60.17,50) .. controls (58.42,50) and (57,48.58) .. (57,46.83) -- cycle ;
%Shape: Circle [id:dp09149565391494918] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79.67,24.17) .. controls (79.67,22.42) and (81.08,21) .. (82.83,21) .. controls (84.58,21) and (86,22.42) .. (86,24.17) .. controls (86,25.92) and (84.58,27.33) .. (82.83,27.33) .. controls (81.08,27.33) and (79.67,25.92) .. (79.67,24.17) -- cycle ;
%Shape: Circle [id:dp5343275759608899] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.33,23.83) .. controls (102.33,22.08) and (103.75,20.67) .. (105.5,20.67) .. controls (107.25,20.67) and (108.67,22.08) .. (108.67,23.83) .. controls (108.67,25.58) and (107.25,27) .. (105.5,27) .. controls (103.75,27) and (102.33,25.58) .. (102.33,23.83) -- cycle ;
%Shape: Circle [id:dp9365767763934114] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80,47.17) .. controls (80,45.42) and (81.42,44) .. (83.17,44) .. controls (84.92,44) and (86.33,45.42) .. (86.33,47.17) .. controls (86.33,48.92) and (84.92,50.33) .. (83.17,50.33) .. controls (81.42,50.33) and (80,48.92) .. (80,47.17) -- cycle ;
%Shape: Circle [id:dp47303594559001483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.67,46.83) .. controls (102.67,45.08) and (104.08,43.67) .. (105.83,43.67) .. controls (107.58,43.67) and (109,45.08) .. (109,46.83) .. controls (109,48.58) and (107.58,50) .. (105.83,50) .. controls (104.08,50) and (102.67,48.58) .. (102.67,46.83) -- cycle ;
%Shape: Circle [id:dp6238896890662013] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (126.33,23.83) .. controls (126.33,22.08) and (127.75,20.67) .. (129.5,20.67) .. controls (131.25,20.67) and (132.67,22.08) .. (132.67,23.83) .. controls (132.67,25.58) and (131.25,27) .. (129.5,27) .. controls (127.75,27) and (126.33,25.58) .. (126.33,23.83) -- cycle ;
%Shape: Circle [id:dp6709046724422887] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.33,23.5) .. controls (149.33,21.75) and (150.75,20.33) .. (152.5,20.33) .. controls (154.25,20.33) and (155.67,21.75) .. (155.67,23.5) .. controls (155.67,25.25) and (154.25,26.67) .. (152.5,26.67) .. controls (150.75,26.67) and (149.33,25.25) .. (149.33,23.5) -- cycle ;
%Shape: Circle [id:dp9045569691339013] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,46.83) .. controls (127,45.08) and (128.42,43.67) .. (130.17,43.67) .. controls (131.92,43.67) and (133.33,45.08) .. (133.33,46.83) .. controls (133.33,48.58) and (131.92,50) .. (130.17,50) .. controls (128.42,50) and (127,48.58) .. (127,46.83) -- cycle ;
%Shape: Circle [id:dp5937452147171214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.67,46.5) .. controls (149.67,44.75) and (151.08,43.33) .. (152.83,43.33) .. controls (154.58,43.33) and (156,44.75) .. (156,46.5) .. controls (156,48.25) and (154.58,49.67) .. (152.83,49.67) .. controls (151.08,49.67) and (149.67,48.25) .. (149.67,46.5) -- cycle ;
%Shape: Circle [id:dp11265986260305882] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.33,23.83) .. controls (172.33,22.08) and (173.75,20.67) .. (175.5,20.67) .. controls (177.25,20.67) and (178.67,22.08) .. (178.67,23.83) .. controls (178.67,25.58) and (177.25,27) .. (175.5,27) .. controls (173.75,27) and (172.33,25.58) .. (172.33,23.83) -- cycle ;
%Shape: Circle [id:dp2857866370614959] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,23.5) .. controls (195,21.75) and (196.42,20.33) .. (198.17,20.33) .. controls (199.92,20.33) and (201.33,21.75) .. (201.33,23.5) .. controls (201.33,25.25) and (199.92,26.67) .. (198.17,26.67) .. controls (196.42,26.67) and (195,25.25) .. (195,23.5) -- cycle ;
%Shape: Circle [id:dp6937560404961991] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.67,46.83) .. controls (172.67,45.08) and (174.08,43.67) .. (175.83,43.67) .. controls (177.58,43.67) and (179,45.08) .. (179,46.83) .. controls (179,48.58) and (177.58,50) .. (175.83,50) .. controls (174.08,50) and (172.67,48.58) .. (172.67,46.83) -- cycle ;
%Shape: Circle [id:dp8847884061718543] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.33,46.5) .. controls (195.33,44.75) and (196.75,43.33) .. (198.5,43.33) .. controls (200.25,43.33) and (201.67,44.75) .. (201.67,46.5) .. controls (201.67,48.25) and (200.25,49.67) .. (198.5,49.67) .. controls (196.75,49.67) and (195.33,48.25) .. (195.33,46.5) -- cycle ;
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Diamond [id:dp17031536079772502] 
\draw   (48.77,59.4) -- (72,82.63) -- (48.77,105.87) -- (25.53,82.63) -- cycle ;
%Shape: Diamond [id:dp9013805990701864] 
\draw   (95.23,59.4) -- (118.47,82.63) -- (95.23,105.87) -- (72,82.63) -- cycle ;
%Shape: Diamond [id:dp9575350547534816] 
\draw   (141.7,59.4) -- (164.93,82.63) -- (141.7,105.87) -- (118.47,82.63) -- cycle ;
%Shape: Diamond [id:dp6798977544170537] 
\draw   (48.77,105.84) -- (72,129.08) -- (48.77,152.31) -- (25.53,129.08) -- cycle ;
%Shape: Diamond [id:dp4435173471696663] 
\draw   (95.23,105.84) -- (118.47,129.08) -- (95.23,152.31) -- (72,129.08) -- cycle ;
%Shape: Diamond [id:dp6881920619246682] 
\draw   (141.7,105.84) -- (164.93,129.08) -- (141.7,152.31) -- (118.47,129.08) -- cycle ;
%Shape: Diamond [id:dp5158087339576338] 
\draw   (48.72,152.33) -- (71.96,175.57) -- (48.72,198.8) -- (25.49,175.57) -- cycle ;
%Shape: Diamond [id:dp4478655189852454] 
\draw   (95.19,152.33) -- (118.42,175.57) -- (95.19,198.8) -- (71.96,175.57) -- cycle ;
%Shape: Diamond [id:dp7444825508815274] 
\draw   (141.66,152.33) -- (164.89,175.57) -- (141.66,198.8) -- (118.42,175.57) -- cycle ;
%Shape: Circle [id:dp5169302562223146] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (33.67,71.17) .. controls (33.67,69.42) and (35.08,68) .. (36.83,68) .. controls (38.58,68) and (40,69.42) .. (40,71.17) .. controls (40,72.92) and (38.58,74.33) .. (36.83,74.33) .. controls (35.08,74.33) and (33.67,72.92) .. (33.67,71.17) -- cycle ;
%Shape: Diamond [id:dp5392267335141421] 
\draw   (188.37,59.31) -- (211.6,82.54) -- (188.37,105.78) -- (165.13,82.54) -- cycle ;
%Shape: Diamond [id:dp5157089877662877] 
\draw   (188.37,105.76) -- (211.6,128.99) -- (188.37,152.22) -- (165.13,128.99) -- cycle ;
%Shape: Diamond [id:dp13482393908741863] 
\draw   (188.32,152.24) -- (211.56,175.48) -- (188.32,198.71) -- (165.09,175.48) -- cycle ;
%Shape: Circle [id:dp1902181609550777] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56.67,70.83) .. controls (56.67,69.08) and (58.08,67.67) .. (59.83,67.67) .. controls (61.58,67.67) and (63,69.08) .. (63,70.83) .. controls (63,72.58) and (61.58,74) .. (59.83,74) .. controls (58.08,74) and (56.67,72.58) .. (56.67,70.83) -- cycle ;
%Shape: Circle [id:dp20460607405567655] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (34.33,94.17) .. controls (34.33,92.42) and (35.75,91) .. (37.5,91) .. controls (39.25,91) and (40.67,92.42) .. (40.67,94.17) .. controls (40.67,95.92) and (39.25,97.33) .. (37.5,97.33) .. controls (35.75,97.33) and (34.33,95.92) .. (34.33,94.17) -- cycle ;
%Shape: Circle [id:dp5337768255097337] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57,93.83) .. controls (57,92.08) and (58.42,90.67) .. (60.17,90.67) .. controls (61.92,90.67) and (63.33,92.08) .. (63.33,93.83) .. controls (63.33,95.58) and (61.92,97) .. (60.17,97) .. controls (58.42,97) and (57,95.58) .. (57,93.83) -- cycle ;
%Shape: Circle [id:dp2434483182559437] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (34.33,117.5) .. controls (34.33,115.75) and (35.75,114.33) .. (37.5,114.33) .. controls (39.25,114.33) and (40.67,115.75) .. (40.67,117.5) .. controls (40.67,119.25) and (39.25,120.67) .. (37.5,120.67) .. controls (35.75,120.67) and (34.33,119.25) .. (34.33,117.5) -- cycle ;
%Shape: Circle [id:dp15626068365202395] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57,117.17) .. controls (57,115.42) and (58.42,114) .. (60.17,114) .. controls (61.92,114) and (63.33,115.42) .. (63.33,117.17) .. controls (63.33,118.92) and (61.92,120.33) .. (60.17,120.33) .. controls (58.42,120.33) and (57,118.92) .. (57,117.17) -- cycle ;
%Shape: Circle [id:dp9492559308718485] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (34.67,140.5) .. controls (34.67,138.75) and (36.08,137.33) .. (37.83,137.33) .. controls (39.58,137.33) and (41,138.75) .. (41,140.5) .. controls (41,142.25) and (39.58,143.67) .. (37.83,143.67) .. controls (36.08,143.67) and (34.67,142.25) .. (34.67,140.5) -- cycle ;
%Shape: Circle [id:dp6039929695507011] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.33,139.83) .. controls (57.33,138.08) and (58.75,136.67) .. (60.5,136.67) .. controls (62.25,136.67) and (63.67,138.08) .. (63.67,139.83) .. controls (63.67,141.58) and (62.25,143) .. (60.5,143) .. controls (58.75,143) and (57.33,141.58) .. (57.33,139.83) -- cycle ;
%Shape: Circle [id:dp545263157246711] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79.67,71.17) .. controls (79.67,69.42) and (81.08,68) .. (82.83,68) .. controls (84.58,68) and (86,69.42) .. (86,71.17) .. controls (86,72.92) and (84.58,74.33) .. (82.83,74.33) .. controls (81.08,74.33) and (79.67,72.92) .. (79.67,71.17) -- cycle ;
%Shape: Circle [id:dp7619300866586247] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.33,70.83) .. controls (102.33,69.08) and (103.75,67.67) .. (105.5,67.67) .. controls (107.25,67.67) and (108.67,69.08) .. (108.67,70.83) .. controls (108.67,72.58) and (107.25,74) .. (105.5,74) .. controls (103.75,74) and (102.33,72.58) .. (102.33,70.83) -- cycle ;
%Shape: Circle [id:dp4283231670219032] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80,94.17) .. controls (80,92.42) and (81.42,91) .. (83.17,91) .. controls (84.92,91) and (86.33,92.42) .. (86.33,94.17) .. controls (86.33,95.92) and (84.92,97.33) .. (83.17,97.33) .. controls (81.42,97.33) and (80,95.92) .. (80,94.17) -- cycle ;
%Shape: Circle [id:dp506245635075693] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.67,93.83) .. controls (102.67,92.08) and (104.08,90.67) .. (105.83,90.67) .. controls (107.58,90.67) and (109,92.08) .. (109,93.83) .. controls (109,95.58) and (107.58,97) .. (105.83,97) .. controls (104.08,97) and (102.67,95.58) .. (102.67,93.83) -- cycle ;
%Shape: Circle [id:dp8627385128709071] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80,117.17) .. controls (80,115.42) and (81.42,114) .. (83.17,114) .. controls (84.92,114) and (86.33,115.42) .. (86.33,117.17) .. controls (86.33,118.92) and (84.92,120.33) .. (83.17,120.33) .. controls (81.42,120.33) and (80,118.92) .. (80,117.17) -- cycle ;
%Shape: Circle [id:dp9670697054042561] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.67,116.83) .. controls (102.67,115.08) and (104.08,113.67) .. (105.83,113.67) .. controls (107.58,113.67) and (109,115.08) .. (109,116.83) .. controls (109,118.58) and (107.58,120) .. (105.83,120) .. controls (104.08,120) and (102.67,118.58) .. (102.67,116.83) -- cycle ;
%Shape: Circle [id:dp3582135965088489] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.33,140.17) .. controls (80.33,138.42) and (81.75,137) .. (83.5,137) .. controls (85.25,137) and (86.67,138.42) .. (86.67,140.17) .. controls (86.67,141.92) and (85.25,143.33) .. (83.5,143.33) .. controls (81.75,143.33) and (80.33,141.92) .. (80.33,140.17) -- cycle ;
%Shape: Circle [id:dp9417312579300374] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103,139.83) .. controls (103,138.08) and (104.42,136.67) .. (106.17,136.67) .. controls (107.92,136.67) and (109.33,138.08) .. (109.33,139.83) .. controls (109.33,141.58) and (107.92,143) .. (106.17,143) .. controls (104.42,143) and (103,141.58) .. (103,139.83) -- cycle ;
%Shape: Circle [id:dp8035773518818556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (126.33,70.83) .. controls (126.33,69.08) and (127.75,67.67) .. (129.5,67.67) .. controls (131.25,67.67) and (132.67,69.08) .. (132.67,70.83) .. controls (132.67,72.58) and (131.25,74) .. (129.5,74) .. controls (127.75,74) and (126.33,72.58) .. (126.33,70.83) -- cycle ;
%Shape: Circle [id:dp37595479032642243] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.33,70.5) .. controls (149.33,68.75) and (150.75,67.33) .. (152.5,67.33) .. controls (154.25,67.33) and (155.67,68.75) .. (155.67,70.5) .. controls (155.67,72.25) and (154.25,73.67) .. (152.5,73.67) .. controls (150.75,73.67) and (149.33,72.25) .. (149.33,70.5) -- cycle ;
%Shape: Circle [id:dp016326506454816814] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,93.83) .. controls (127,92.08) and (128.42,90.67) .. (130.17,90.67) .. controls (131.92,90.67) and (133.33,92.08) .. (133.33,93.83) .. controls (133.33,95.58) and (131.92,97) .. (130.17,97) .. controls (128.42,97) and (127,95.58) .. (127,93.83) -- cycle ;
%Shape: Circle [id:dp9424726466363238] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.67,93.5) .. controls (149.67,91.75) and (151.08,90.33) .. (152.83,90.33) .. controls (154.58,90.33) and (156,91.75) .. (156,93.5) .. controls (156,95.25) and (154.58,96.67) .. (152.83,96.67) .. controls (151.08,96.67) and (149.67,95.25) .. (149.67,93.5) -- cycle ;
%Shape: Circle [id:dp09330903112181366] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,116.83) .. controls (127,115.08) and (128.42,113.67) .. (130.17,113.67) .. controls (131.92,113.67) and (133.33,115.08) .. (133.33,116.83) .. controls (133.33,118.58) and (131.92,120) .. (130.17,120) .. controls (128.42,120) and (127,118.58) .. (127,116.83) -- cycle ;
%Shape: Circle [id:dp47246213179788654] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.67,116.5) .. controls (149.67,114.75) and (151.08,113.33) .. (152.83,113.33) .. controls (154.58,113.33) and (156,114.75) .. (156,116.5) .. controls (156,118.25) and (154.58,119.67) .. (152.83,119.67) .. controls (151.08,119.67) and (149.67,118.25) .. (149.67,116.5) -- cycle ;
%Shape: Circle [id:dp5204800265751481] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.33,139.83) .. controls (127.33,138.08) and (128.75,136.67) .. (130.5,136.67) .. controls (132.25,136.67) and (133.67,138.08) .. (133.67,139.83) .. controls (133.67,141.58) and (132.25,143) .. (130.5,143) .. controls (128.75,143) and (127.33,141.58) .. (127.33,139.83) -- cycle ;
%Shape: Circle [id:dp806187653767241] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,139.5) .. controls (150,137.75) and (151.42,136.33) .. (153.17,136.33) .. controls (154.92,136.33) and (156.33,137.75) .. (156.33,139.5) .. controls (156.33,141.25) and (154.92,142.67) .. (153.17,142.67) .. controls (151.42,142.67) and (150,141.25) .. (150,139.5) -- cycle ;
%Shape: Circle [id:dp9585014275435335] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.33,70.83) .. controls (172.33,69.08) and (173.75,67.67) .. (175.5,67.67) .. controls (177.25,67.67) and (178.67,69.08) .. (178.67,70.83) .. controls (178.67,72.58) and (177.25,74) .. (175.5,74) .. controls (173.75,74) and (172.33,72.58) .. (172.33,70.83) -- cycle ;
%Shape: Circle [id:dp6121742314233523] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,70.5) .. controls (195,68.75) and (196.42,67.33) .. (198.17,67.33) .. controls (199.92,67.33) and (201.33,68.75) .. (201.33,70.5) .. controls (201.33,72.25) and (199.92,73.67) .. (198.17,73.67) .. controls (196.42,73.67) and (195,72.25) .. (195,70.5) -- cycle ;
%Shape: Circle [id:dp3664159577769761] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.67,93.83) .. controls (172.67,92.08) and (174.08,90.67) .. (175.83,90.67) .. controls (177.58,90.67) and (179,92.08) .. (179,93.83) .. controls (179,95.58) and (177.58,97) .. (175.83,97) .. controls (174.08,97) and (172.67,95.58) .. (172.67,93.83) -- cycle ;
%Shape: Circle [id:dp11531831331415843] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.33,93.5) .. controls (195.33,91.75) and (196.75,90.33) .. (198.5,90.33) .. controls (200.25,90.33) and (201.67,91.75) .. (201.67,93.5) .. controls (201.67,95.25) and (200.25,96.67) .. (198.5,96.67) .. controls (196.75,96.67) and (195.33,95.25) .. (195.33,93.5) -- cycle ;
%Shape: Circle [id:dp8510246992010406] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.67,116.83) .. controls (172.67,115.08) and (174.08,113.67) .. (175.83,113.67) .. controls (177.58,113.67) and (179,115.08) .. (179,116.83) .. controls (179,118.58) and (177.58,120) .. (175.83,120) .. controls (174.08,120) and (172.67,118.58) .. (172.67,116.83) -- cycle ;
%Shape: Circle [id:dp5896964458215435] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.33,116.5) .. controls (195.33,114.75) and (196.75,113.33) .. (198.5,113.33) .. controls (200.25,113.33) and (201.67,114.75) .. (201.67,116.5) .. controls (201.67,118.25) and (200.25,119.67) .. (198.5,119.67) .. controls (196.75,119.67) and (195.33,118.25) .. (195.33,116.5) -- cycle ;
%Shape: Circle [id:dp6224180238722816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173,139.83) .. controls (173,138.08) and (174.42,136.67) .. (176.17,136.67) .. controls (177.92,136.67) and (179.33,138.08) .. (179.33,139.83) .. controls (179.33,141.58) and (177.92,143) .. (176.17,143) .. controls (174.42,143) and (173,141.58) .. (173,139.83) -- cycle ;
%Shape: Circle [id:dp03441977567702237] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.67,139.5) .. controls (195.67,137.75) and (197.08,136.33) .. (198.83,136.33) .. controls (200.58,136.33) and (202,137.75) .. (202,139.5) .. controls (202,141.25) and (200.58,142.67) .. (198.83,142.67) .. controls (197.08,142.67) and (195.67,141.25) .. (195.67,139.5) -- cycle ;
%Shape: Circle [id:dp7967613173563195] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (34.67,164.17) .. controls (34.67,162.42) and (36.08,161) .. (37.83,161) .. controls (39.58,161) and (41,162.42) .. (41,164.17) .. controls (41,165.92) and (39.58,167.33) .. (37.83,167.33) .. controls (36.08,167.33) and (34.67,165.92) .. (34.67,164.17) -- cycle ;
%Shape: Circle [id:dp47744938407651016] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.33,163.83) .. controls (57.33,162.08) and (58.75,160.67) .. (60.5,160.67) .. controls (62.25,160.67) and (63.67,162.08) .. (63.67,163.83) .. controls (63.67,165.58) and (62.25,167) .. (60.5,167) .. controls (58.75,167) and (57.33,165.58) .. (57.33,163.83) -- cycle ;
%Shape: Circle [id:dp1276050291061357] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35,187.17) .. controls (35,185.42) and (36.42,184) .. (38.17,184) .. controls (39.92,184) and (41.33,185.42) .. (41.33,187.17) .. controls (41.33,188.92) and (39.92,190.33) .. (38.17,190.33) .. controls (36.42,190.33) and (35,188.92) .. (35,187.17) -- cycle ;
%Shape: Circle [id:dp4340422402855173] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.67,186.5) .. controls (57.67,184.75) and (59.08,183.33) .. (60.83,183.33) .. controls (62.58,183.33) and (64,184.75) .. (64,186.5) .. controls (64,188.25) and (62.58,189.67) .. (60.83,189.67) .. controls (59.08,189.67) and (57.67,188.25) .. (57.67,186.5) -- cycle ;
%Shape: Circle [id:dp7732606577984853] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.33,163.83) .. controls (80.33,162.08) and (81.75,160.67) .. (83.5,160.67) .. controls (85.25,160.67) and (86.67,162.08) .. (86.67,163.83) .. controls (86.67,165.58) and (85.25,167) .. (83.5,167) .. controls (81.75,167) and (80.33,165.58) .. (80.33,163.83) -- cycle ;
%Shape: Circle [id:dp11078497334755832] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103,163.5) .. controls (103,161.75) and (104.42,160.33) .. (106.17,160.33) .. controls (107.92,160.33) and (109.33,161.75) .. (109.33,163.5) .. controls (109.33,165.25) and (107.92,166.67) .. (106.17,166.67) .. controls (104.42,166.67) and (103,165.25) .. (103,163.5) -- cycle ;
%Shape: Circle [id:dp7746758609888116] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.67,186.83) .. controls (80.67,185.08) and (82.08,183.67) .. (83.83,183.67) .. controls (85.58,183.67) and (87,185.08) .. (87,186.83) .. controls (87,188.58) and (85.58,190) .. (83.83,190) .. controls (82.08,190) and (80.67,188.58) .. (80.67,186.83) -- cycle ;
%Shape: Circle [id:dp22463487253942294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.33,186.5) .. controls (103.33,184.75) and (104.75,183.33) .. (106.5,183.33) .. controls (108.25,183.33) and (109.67,184.75) .. (109.67,186.5) .. controls (109.67,188.25) and (108.25,189.67) .. (106.5,189.67) .. controls (104.75,189.67) and (103.33,188.25) .. (103.33,186.5) -- cycle ;
%Shape: Circle [id:dp03798377067450032] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.33,163.5) .. controls (127.33,161.75) and (128.75,160.33) .. (130.5,160.33) .. controls (132.25,160.33) and (133.67,161.75) .. (133.67,163.5) .. controls (133.67,165.25) and (132.25,166.67) .. (130.5,166.67) .. controls (128.75,166.67) and (127.33,165.25) .. (127.33,163.5) -- cycle ;
%Shape: Circle [id:dp4030515361057254] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,163.17) .. controls (150,161.42) and (151.42,160) .. (153.17,160) .. controls (154.92,160) and (156.33,161.42) .. (156.33,163.17) .. controls (156.33,164.92) and (154.92,166.33) .. (153.17,166.33) .. controls (151.42,166.33) and (150,164.92) .. (150,163.17) -- cycle ;
%Shape: Circle [id:dp9373815662386638] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.67,186.5) .. controls (127.67,184.75) and (129.08,183.33) .. (130.83,183.33) .. controls (132.58,183.33) and (134,184.75) .. (134,186.5) .. controls (134,188.25) and (132.58,189.67) .. (130.83,189.67) .. controls (129.08,189.67) and (127.67,188.25) .. (127.67,186.5) -- cycle ;
%Shape: Circle [id:dp8833481571437087] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.33,186.17) .. controls (150.33,184.42) and (151.75,183) .. (153.5,183) .. controls (155.25,183) and (156.67,184.42) .. (156.67,186.17) .. controls (156.67,187.92) and (155.25,189.33) .. (153.5,189.33) .. controls (151.75,189.33) and (150.33,187.92) .. (150.33,186.17) -- cycle ;
%Shape: Circle [id:dp47590487639496293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173,163.5) .. controls (173,161.75) and (174.42,160.33) .. (176.17,160.33) .. controls (177.92,160.33) and (179.33,161.75) .. (179.33,163.5) .. controls (179.33,165.25) and (177.92,166.67) .. (176.17,166.67) .. controls (174.42,166.67) and (173,165.25) .. (173,163.5) -- cycle ;
%Shape: Circle [id:dp45211588232345457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.67,163.17) .. controls (195.67,161.42) and (197.08,160) .. (198.83,160) .. controls (200.58,160) and (202,161.42) .. (202,163.17) .. controls (202,164.92) and (200.58,166.33) .. (198.83,166.33) .. controls (197.08,166.33) and (195.67,164.92) .. (195.67,163.17) -- cycle ;
%Shape: Circle [id:dp191519407290488] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.33,186.5) .. controls (173.33,184.75) and (174.75,183.33) .. (176.5,183.33) .. controls (178.25,183.33) and (179.67,184.75) .. (179.67,186.5) .. controls (179.67,188.25) and (178.25,189.67) .. (176.5,189.67) .. controls (174.75,189.67) and (173.33,188.25) .. (173.33,186.5) -- cycle ;
%Shape: Circle [id:dp25527560891925516] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196,186.17) .. controls (196,184.42) and (197.42,183) .. (199.17,183) .. controls (200.92,183) and (202.33,184.42) .. (202.33,186.17) .. controls (202.33,187.92) and (200.92,189.33) .. (199.17,189.33) .. controls (197.42,189.33) and (196,187.92) .. (196,186.17) -- cycle ;
%Straight Lines [id:da4022070257171029] 
\draw    (13.65,16.54) -- (13.65,196.73) ;
%Straight Lines [id:da03544244101792948] 
\draw    (216.64,16.73) -- (233,107.12) ;
%Straight Lines [id:da49198342212068646] 
\draw    (233,107.12) -- (216.9,197.73) ;
%Shape: Diamond [id:dp7789976240823671] 
\draw   (48.77,12.4) -- (72,35.63) -- (48.77,58.87) -- (25.53,35.63) -- cycle ;
%Shape: Diamond [id:dp28431665261160677] 
\draw   (95.23,12.4) -- (118.47,35.63) -- (95.23,58.87) -- (72,35.63) -- cycle ;
%Shape: Diamond [id:dp03584367341284378] 
\draw   (141.7,12.4) -- (164.93,35.63) -- (141.7,58.87) -- (118.47,35.63) -- cycle ;
%Shape: Circle [id:dp45906093175438256] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (33.67,24.17) .. controls (33.67,22.42) and (35.08,21) .. (36.83,21) .. controls (38.58,21) and (40,22.42) .. (40,24.17) .. controls (40,25.92) and (38.58,27.33) .. (36.83,27.33) .. controls (35.08,27.33) and (33.67,25.92) .. (33.67,24.17) -- cycle ;
%Shape: Diamond [id:dp15223102006833922] 
\draw   (188.37,12.31) -- (211.6,35.54) -- (188.37,58.78) -- (165.13,35.54) -- cycle ;
%Shape: Circle [id:dp7248995206004076] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56.67,23.83) .. controls (56.67,22.08) and (58.08,20.67) .. (59.83,20.67) .. controls (61.58,20.67) and (63,22.08) .. (63,23.83) .. controls (63,25.58) and (61.58,27) .. (59.83,27) .. controls (58.08,27) and (56.67,25.58) .. (56.67,23.83) -- cycle ;
%Shape: Circle [id:dp07114929583082041] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (34.33,47.17) .. controls (34.33,45.42) and (35.75,44) .. (37.5,44) .. controls (39.25,44) and (40.67,45.42) .. (40.67,47.17) .. controls (40.67,48.92) and (39.25,50.33) .. (37.5,50.33) .. controls (35.75,50.33) and (34.33,48.92) .. (34.33,47.17) -- cycle ;
%Shape: Circle [id:dp8617196638300153] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57,46.83) .. controls (57,45.08) and (58.42,43.67) .. (60.17,43.67) .. controls (61.92,43.67) and (63.33,45.08) .. (63.33,46.83) .. controls (63.33,48.58) and (61.92,50) .. (60.17,50) .. controls (58.42,50) and (57,48.58) .. (57,46.83) -- cycle ;
%Shape: Circle [id:dp5507721017647644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79.67,24.17) .. controls (79.67,22.42) and (81.08,21) .. (82.83,21) .. controls (84.58,21) and (86,22.42) .. (86,24.17) .. controls (86,25.92) and (84.58,27.33) .. (82.83,27.33) .. controls (81.08,27.33) and (79.67,25.92) .. (79.67,24.17) -- cycle ;
%Shape: Circle [id:dp6411554758745237] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.33,23.83) .. controls (102.33,22.08) and (103.75,20.67) .. (105.5,20.67) .. controls (107.25,20.67) and (108.67,22.08) .. (108.67,23.83) .. controls (108.67,25.58) and (107.25,27) .. (105.5,27) .. controls (103.75,27) and (102.33,25.58) .. (102.33,23.83) -- cycle ;
%Shape: Circle [id:dp24147749927357864] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80,47.17) .. controls (80,45.42) and (81.42,44) .. (83.17,44) .. controls (84.92,44) and (86.33,45.42) .. (86.33,47.17) .. controls (86.33,48.92) and (84.92,50.33) .. (83.17,50.33) .. controls (81.42,50.33) and (80,48.92) .. (80,47.17) -- cycle ;
%Shape: Circle [id:dp2944408443646478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.67,46.83) .. controls (102.67,45.08) and (104.08,43.67) .. (105.83,43.67) .. controls (107.58,43.67) and (109,45.08) .. (109,46.83) .. controls (109,48.58) and (107.58,50) .. (105.83,50) .. controls (104.08,50) and (102.67,48.58) .. (102.67,46.83) -- cycle ;
%Shape: Circle [id:dp9113275557719616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (126.33,23.83) .. controls (126.33,22.08) and (127.75,20.67) .. (129.5,20.67) .. controls (131.25,20.67) and (132.67,22.08) .. (132.67,23.83) .. controls (132.67,25.58) and (131.25,27) .. (129.5,27) .. controls (127.75,27) and (126.33,25.58) .. (126.33,23.83) -- cycle ;
%Shape: Circle [id:dp12576919892764726] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.33,23.5) .. controls (149.33,21.75) and (150.75,20.33) .. (152.5,20.33) .. controls (154.25,20.33) and (155.67,21.75) .. (155.67,23.5) .. controls (155.67,25.25) and (154.25,26.67) .. (152.5,26.67) .. controls (150.75,26.67) and (149.33,25.25) .. (149.33,23.5) -- cycle ;
%Shape: Circle [id:dp18330930526205158] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,46.83) .. controls (127,45.08) and (128.42,43.67) .. (130.17,43.67) .. controls (131.92,43.67) and (133.33,45.08) .. (133.33,46.83) .. controls (133.33,48.58) and (131.92,50) .. (130.17,50) .. controls (128.42,50) and (127,48.58) .. (127,46.83) -- cycle ;
%Shape: Circle [id:dp4780866451271155] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.67,46.5) .. controls (149.67,44.75) and (151.08,43.33) .. (152.83,43.33) .. controls (154.58,43.33) and (156,44.75) .. (156,46.5) .. controls (156,48.25) and (154.58,49.67) .. (152.83,49.67) .. controls (151.08,49.67) and (149.67,48.25) .. (149.67,46.5) -- cycle ;
%Shape: Circle [id:dp21390836047818396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.33,23.83) .. controls (172.33,22.08) and (173.75,20.67) .. (175.5,20.67) .. controls (177.25,20.67) and (178.67,22.08) .. (178.67,23.83) .. controls (178.67,25.58) and (177.25,27) .. (175.5,27) .. controls (173.75,27) and (172.33,25.58) .. (172.33,23.83) -- cycle ;
%Shape: Circle [id:dp23230045654324694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,23.5) .. controls (195,21.75) and (196.42,20.33) .. (198.17,20.33) .. controls (199.92,20.33) and (201.33,21.75) .. (201.33,23.5) .. controls (201.33,25.25) and (199.92,26.67) .. (198.17,26.67) .. controls (196.42,26.67) and (195,25.25) .. (195,23.5) -- cycle ;
%Shape: Circle [id:dp34489993282820075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.67,46.83) .. controls (172.67,45.08) and (174.08,43.67) .. (175.83,43.67) .. controls (177.58,43.67) and (179,45.08) .. (179,46.83) .. controls (179,48.58) and (177.58,50) .. (175.83,50) .. controls (174.08,50) and (172.67,48.58) .. (172.67,46.83) -- cycle ;
%Shape: Circle [id:dp3300304670402143] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.33,46.5) .. controls (195.33,44.75) and (196.75,43.33) .. (198.5,43.33) .. controls (200.25,43.33) and (201.67,44.75) .. (201.67,46.5) .. controls (201.67,48.25) and (200.25,49.67) .. (198.5,49.67) .. controls (196.75,49.67) and (195.33,48.25) .. (195.33,46.5) -- cycle ;

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Diamond [id:dp038906236512565195] 
\draw   (45.77,59.4) -- (69,82.63) -- (45.77,105.87) -- (22.53,82.63) -- cycle ;
%Shape: Diamond [id:dp795585707045513] 
\draw   (92.23,59.4) -- (115.47,82.63) -- (92.23,105.87) -- (69,82.63) -- cycle ;
%Shape: Diamond [id:dp12131021791729557] 
\draw   (138.7,59.4) -- (161.93,82.63) -- (138.7,105.87) -- (115.47,82.63) -- cycle ;
%Shape: Diamond [id:dp9122438715659542] 
\draw   (45.77,105.84) -- (69,129.08) -- (45.77,152.31) -- (22.53,129.08) -- cycle ;
%Shape: Diamond [id:dp14627323483851096] 
\draw   (92.23,105.84) -- (115.47,129.08) -- (92.23,152.31) -- (69,129.08) -- cycle ;
%Shape: Diamond [id:dp3274465348387605] 
\draw   (138.7,105.84) -- (161.93,129.08) -- (138.7,152.31) -- (115.47,129.08) -- cycle ;
%Shape: Diamond [id:dp4967407032599864] 
\draw   (45.72,152.33) -- (68.96,175.57) -- (45.72,198.8) -- (22.49,175.57) -- cycle ;
%Shape: Diamond [id:dp5322197250906413] 
\draw   (92.19,152.33) -- (115.42,175.57) -- (92.19,198.8) -- (68.96,175.57) -- cycle ;
%Shape: Diamond [id:dp959096194511893] 
\draw   (138.66,152.33) -- (161.89,175.57) -- (138.66,198.8) -- (115.42,175.57) -- cycle ;
%Shape: Circle [id:dp14099637867310189] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30.67,71.17) .. controls (30.67,69.42) and (32.08,68) .. (33.83,68) .. controls (35.58,68) and (37,69.42) .. (37,71.17) .. controls (37,72.92) and (35.58,74.33) .. (33.83,74.33) .. controls (32.08,74.33) and (30.67,72.92) .. (30.67,71.17) -- cycle ;
%Shape: Diamond [id:dp4256864476021962] 
\draw   (185.37,59.31) -- (208.6,82.54) -- (185.37,105.78) -- (162.13,82.54) -- cycle ;
%Shape: Diamond [id:dp2889742856414417] 
\draw   (185.37,105.76) -- (208.6,128.99) -- (185.37,152.22) -- (162.13,128.99) -- cycle ;
%Shape: Diamond [id:dp41840354265807944] 
\draw   (185.32,152.24) -- (208.56,175.48) -- (185.32,198.71) -- (162.09,175.48) -- cycle ;
%Shape: Circle [id:dp6553608799075403] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (53.67,70.83) .. controls (53.67,69.08) and (55.08,67.67) .. (56.83,67.67) .. controls (58.58,67.67) and (60,69.08) .. (60,70.83) .. controls (60,72.58) and (58.58,74) .. (56.83,74) .. controls (55.08,74) and (53.67,72.58) .. (53.67,70.83) -- cycle ;
%Shape: Circle [id:dp23305999834055213] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (31.33,94.17) .. controls (31.33,92.42) and (32.75,91) .. (34.5,91) .. controls (36.25,91) and (37.67,92.42) .. (37.67,94.17) .. controls (37.67,95.92) and (36.25,97.33) .. (34.5,97.33) .. controls (32.75,97.33) and (31.33,95.92) .. (31.33,94.17) -- cycle ;
%Shape: Circle [id:dp028392267952909167] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54,93.83) .. controls (54,92.08) and (55.42,90.67) .. (57.17,90.67) .. controls (58.92,90.67) and (60.33,92.08) .. (60.33,93.83) .. controls (60.33,95.58) and (58.92,97) .. (57.17,97) .. controls (55.42,97) and (54,95.58) .. (54,93.83) -- cycle ;
%Shape: Circle [id:dp03189685418167265] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (31.33,117.5) .. controls (31.33,115.75) and (32.75,114.33) .. (34.5,114.33) .. controls (36.25,114.33) and (37.67,115.75) .. (37.67,117.5) .. controls (37.67,119.25) and (36.25,120.67) .. (34.5,120.67) .. controls (32.75,120.67) and (31.33,119.25) .. (31.33,117.5) -- cycle ;
%Shape: Circle [id:dp990141742905003] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54,117.17) .. controls (54,115.42) and (55.42,114) .. (57.17,114) .. controls (58.92,114) and (60.33,115.42) .. (60.33,117.17) .. controls (60.33,118.92) and (58.92,120.33) .. (57.17,120.33) .. controls (55.42,120.33) and (54,118.92) .. (54,117.17) -- cycle ;
%Shape: Circle [id:dp1328877021280639] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (31.67,140.5) .. controls (31.67,138.75) and (33.08,137.33) .. (34.83,137.33) .. controls (36.58,137.33) and (38,138.75) .. (38,140.5) .. controls (38,142.25) and (36.58,143.67) .. (34.83,143.67) .. controls (33.08,143.67) and (31.67,142.25) .. (31.67,140.5) -- cycle ;
%Shape: Circle [id:dp6894785687268632] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54.33,139.83) .. controls (54.33,138.08) and (55.75,136.67) .. (57.5,136.67) .. controls (59.25,136.67) and (60.67,138.08) .. (60.67,139.83) .. controls (60.67,141.58) and (59.25,143) .. (57.5,143) .. controls (55.75,143) and (54.33,141.58) .. (54.33,139.83) -- cycle ;
%Shape: Circle [id:dp023130845014585955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76.67,71.17) .. controls (76.67,69.42) and (78.08,68) .. (79.83,68) .. controls (81.58,68) and (83,69.42) .. (83,71.17) .. controls (83,72.92) and (81.58,74.33) .. (79.83,74.33) .. controls (78.08,74.33) and (76.67,72.92) .. (76.67,71.17) -- cycle ;
%Shape: Circle [id:dp7763075175862584] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.33,70.83) .. controls (99.33,69.08) and (100.75,67.67) .. (102.5,67.67) .. controls (104.25,67.67) and (105.67,69.08) .. (105.67,70.83) .. controls (105.67,72.58) and (104.25,74) .. (102.5,74) .. controls (100.75,74) and (99.33,72.58) .. (99.33,70.83) -- cycle ;
%Shape: Circle [id:dp6858472138487637] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77,94.17) .. controls (77,92.42) and (78.42,91) .. (80.17,91) .. controls (81.92,91) and (83.33,92.42) .. (83.33,94.17) .. controls (83.33,95.92) and (81.92,97.33) .. (80.17,97.33) .. controls (78.42,97.33) and (77,95.92) .. (77,94.17) -- cycle ;
%Shape: Circle [id:dp06782763844724427] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.67,93.83) .. controls (99.67,92.08) and (101.08,90.67) .. (102.83,90.67) .. controls (104.58,90.67) and (106,92.08) .. (106,93.83) .. controls (106,95.58) and (104.58,97) .. (102.83,97) .. controls (101.08,97) and (99.67,95.58) .. (99.67,93.83) -- cycle ;
%Shape: Circle [id:dp26145112334167697] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77,117.17) .. controls (77,115.42) and (78.42,114) .. (80.17,114) .. controls (81.92,114) and (83.33,115.42) .. (83.33,117.17) .. controls (83.33,118.92) and (81.92,120.33) .. (80.17,120.33) .. controls (78.42,120.33) and (77,118.92) .. (77,117.17) -- cycle ;
%Shape: Circle [id:dp22171097036600473] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.67,116.83) .. controls (99.67,115.08) and (101.08,113.67) .. (102.83,113.67) .. controls (104.58,113.67) and (106,115.08) .. (106,116.83) .. controls (106,118.58) and (104.58,120) .. (102.83,120) .. controls (101.08,120) and (99.67,118.58) .. (99.67,116.83) -- cycle ;
%Shape: Circle [id:dp15851763762629334] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.33,140.17) .. controls (77.33,138.42) and (78.75,137) .. (80.5,137) .. controls (82.25,137) and (83.67,138.42) .. (83.67,140.17) .. controls (83.67,141.92) and (82.25,143.33) .. (80.5,143.33) .. controls (78.75,143.33) and (77.33,141.92) .. (77.33,140.17) -- cycle ;
%Shape: Circle [id:dp9314986458633261] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100,139.83) .. controls (100,138.08) and (101.42,136.67) .. (103.17,136.67) .. controls (104.92,136.67) and (106.33,138.08) .. (106.33,139.83) .. controls (106.33,141.58) and (104.92,143) .. (103.17,143) .. controls (101.42,143) and (100,141.58) .. (100,139.83) -- cycle ;
%Shape: Circle [id:dp24692427824655194] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.33,70.83) .. controls (123.33,69.08) and (124.75,67.67) .. (126.5,67.67) .. controls (128.25,67.67) and (129.67,69.08) .. (129.67,70.83) .. controls (129.67,72.58) and (128.25,74) .. (126.5,74) .. controls (124.75,74) and (123.33,72.58) .. (123.33,70.83) -- cycle ;
%Shape: Circle [id:dp4646393841579759] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.33,70.5) .. controls (146.33,68.75) and (147.75,67.33) .. (149.5,67.33) .. controls (151.25,67.33) and (152.67,68.75) .. (152.67,70.5) .. controls (152.67,72.25) and (151.25,73.67) .. (149.5,73.67) .. controls (147.75,73.67) and (146.33,72.25) .. (146.33,70.5) -- cycle ;
%Shape: Circle [id:dp7190226250478391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124,93.83) .. controls (124,92.08) and (125.42,90.67) .. (127.17,90.67) .. controls (128.92,90.67) and (130.33,92.08) .. (130.33,93.83) .. controls (130.33,95.58) and (128.92,97) .. (127.17,97) .. controls (125.42,97) and (124,95.58) .. (124,93.83) -- cycle ;
%Shape: Circle [id:dp6483310959777606] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.67,93.5) .. controls (146.67,91.75) and (148.08,90.33) .. (149.83,90.33) .. controls (151.58,90.33) and (153,91.75) .. (153,93.5) .. controls (153,95.25) and (151.58,96.67) .. (149.83,96.67) .. controls (148.08,96.67) and (146.67,95.25) .. (146.67,93.5) -- cycle ;
%Shape: Circle [id:dp8417496432451974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124,116.83) .. controls (124,115.08) and (125.42,113.67) .. (127.17,113.67) .. controls (128.92,113.67) and (130.33,115.08) .. (130.33,116.83) .. controls (130.33,118.58) and (128.92,120) .. (127.17,120) .. controls (125.42,120) and (124,118.58) .. (124,116.83) -- cycle ;
%Shape: Circle [id:dp21984652185714015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.67,116.5) .. controls (146.67,114.75) and (148.08,113.33) .. (149.83,113.33) .. controls (151.58,113.33) and (153,114.75) .. (153,116.5) .. controls (153,118.25) and (151.58,119.67) .. (149.83,119.67) .. controls (148.08,119.67) and (146.67,118.25) .. (146.67,116.5) -- cycle ;
%Shape: Circle [id:dp38501579205906133] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124.33,139.83) .. controls (124.33,138.08) and (125.75,136.67) .. (127.5,136.67) .. controls (129.25,136.67) and (130.67,138.08) .. (130.67,139.83) .. controls (130.67,141.58) and (129.25,143) .. (127.5,143) .. controls (125.75,143) and (124.33,141.58) .. (124.33,139.83) -- cycle ;
%Shape: Circle [id:dp33898985950440075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147,139.5) .. controls (147,137.75) and (148.42,136.33) .. (150.17,136.33) .. controls (151.92,136.33) and (153.33,137.75) .. (153.33,139.5) .. controls (153.33,141.25) and (151.92,142.67) .. (150.17,142.67) .. controls (148.42,142.67) and (147,141.25) .. (147,139.5) -- cycle ;
%Shape: Circle [id:dp884552816937632] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.33,70.83) .. controls (169.33,69.08) and (170.75,67.67) .. (172.5,67.67) .. controls (174.25,67.67) and (175.67,69.08) .. (175.67,70.83) .. controls (175.67,72.58) and (174.25,74) .. (172.5,74) .. controls (170.75,74) and (169.33,72.58) .. (169.33,70.83) -- cycle ;
%Shape: Circle [id:dp5165413844048579] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192,70.5) .. controls (192,68.75) and (193.42,67.33) .. (195.17,67.33) .. controls (196.92,67.33) and (198.33,68.75) .. (198.33,70.5) .. controls (198.33,72.25) and (196.92,73.67) .. (195.17,73.67) .. controls (193.42,73.67) and (192,72.25) .. (192,70.5) -- cycle ;
%Shape: Circle [id:dp12181716849107871] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.67,93.83) .. controls (169.67,92.08) and (171.08,90.67) .. (172.83,90.67) .. controls (174.58,90.67) and (176,92.08) .. (176,93.83) .. controls (176,95.58) and (174.58,97) .. (172.83,97) .. controls (171.08,97) and (169.67,95.58) .. (169.67,93.83) -- cycle ;
%Shape: Circle [id:dp9231421310689849] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.33,93.5) .. controls (192.33,91.75) and (193.75,90.33) .. (195.5,90.33) .. controls (197.25,90.33) and (198.67,91.75) .. (198.67,93.5) .. controls (198.67,95.25) and (197.25,96.67) .. (195.5,96.67) .. controls (193.75,96.67) and (192.33,95.25) .. (192.33,93.5) -- cycle ;
%Shape: Circle [id:dp3712256757803427] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.67,116.83) .. controls (169.67,115.08) and (171.08,113.67) .. (172.83,113.67) .. controls (174.58,113.67) and (176,115.08) .. (176,116.83) .. controls (176,118.58) and (174.58,120) .. (172.83,120) .. controls (171.08,120) and (169.67,118.58) .. (169.67,116.83) -- cycle ;
%Shape: Circle [id:dp9518775050342507] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.33,116.5) .. controls (192.33,114.75) and (193.75,113.33) .. (195.5,113.33) .. controls (197.25,113.33) and (198.67,114.75) .. (198.67,116.5) .. controls (198.67,118.25) and (197.25,119.67) .. (195.5,119.67) .. controls (193.75,119.67) and (192.33,118.25) .. (192.33,116.5) -- cycle ;
%Shape: Circle [id:dp9453970336982866] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170,139.83) .. controls (170,138.08) and (171.42,136.67) .. (173.17,136.67) .. controls (174.92,136.67) and (176.33,138.08) .. (176.33,139.83) .. controls (176.33,141.58) and (174.92,143) .. (173.17,143) .. controls (171.42,143) and (170,141.58) .. (170,139.83) -- cycle ;
%Shape: Circle [id:dp4191273542389995] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.67,139.5) .. controls (192.67,137.75) and (194.08,136.33) .. (195.83,136.33) .. controls (197.58,136.33) and (199,137.75) .. (199,139.5) .. controls (199,141.25) and (197.58,142.67) .. (195.83,142.67) .. controls (194.08,142.67) and (192.67,141.25) .. (192.67,139.5) -- cycle ;
%Shape: Circle [id:dp6496584709351285] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (31.67,164.17) .. controls (31.67,162.42) and (33.08,161) .. (34.83,161) .. controls (36.58,161) and (38,162.42) .. (38,164.17) .. controls (38,165.92) and (36.58,167.33) .. (34.83,167.33) .. controls (33.08,167.33) and (31.67,165.92) .. (31.67,164.17) -- cycle ;
%Shape: Circle [id:dp4312170313200008] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54.33,163.83) .. controls (54.33,162.08) and (55.75,160.67) .. (57.5,160.67) .. controls (59.25,160.67) and (60.67,162.08) .. (60.67,163.83) .. controls (60.67,165.58) and (59.25,167) .. (57.5,167) .. controls (55.75,167) and (54.33,165.58) .. (54.33,163.83) -- cycle ;
%Shape: Circle [id:dp12300167572053455] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (32,187.17) .. controls (32,185.42) and (33.42,184) .. (35.17,184) .. controls (36.92,184) and (38.33,185.42) .. (38.33,187.17) .. controls (38.33,188.92) and (36.92,190.33) .. (35.17,190.33) .. controls (33.42,190.33) and (32,188.92) .. (32,187.17) -- cycle ;
%Shape: Circle [id:dp1677027176913044] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54.67,186.5) .. controls (54.67,184.75) and (56.08,183.33) .. (57.83,183.33) .. controls (59.58,183.33) and (61,184.75) .. (61,186.5) .. controls (61,188.25) and (59.58,189.67) .. (57.83,189.67) .. controls (56.08,189.67) and (54.67,188.25) .. (54.67,186.5) -- cycle ;
%Shape: Circle [id:dp697440091100225] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.33,163.83) .. controls (77.33,162.08) and (78.75,160.67) .. (80.5,160.67) .. controls (82.25,160.67) and (83.67,162.08) .. (83.67,163.83) .. controls (83.67,165.58) and (82.25,167) .. (80.5,167) .. controls (78.75,167) and (77.33,165.58) .. (77.33,163.83) -- cycle ;
%Shape: Circle [id:dp31102798505563123] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100,163.5) .. controls (100,161.75) and (101.42,160.33) .. (103.17,160.33) .. controls (104.92,160.33) and (106.33,161.75) .. (106.33,163.5) .. controls (106.33,165.25) and (104.92,166.67) .. (103.17,166.67) .. controls (101.42,166.67) and (100,165.25) .. (100,163.5) -- cycle ;
%Shape: Circle [id:dp9717588451779178] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.67,186.83) .. controls (77.67,185.08) and (79.08,183.67) .. (80.83,183.67) .. controls (82.58,183.67) and (84,185.08) .. (84,186.83) .. controls (84,188.58) and (82.58,190) .. (80.83,190) .. controls (79.08,190) and (77.67,188.58) .. (77.67,186.83) -- cycle ;
%Shape: Circle [id:dp32683311633032] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100.33,186.5) .. controls (100.33,184.75) and (101.75,183.33) .. (103.5,183.33) .. controls (105.25,183.33) and (106.67,184.75) .. (106.67,186.5) .. controls (106.67,188.25) and (105.25,189.67) .. (103.5,189.67) .. controls (101.75,189.67) and (100.33,188.25) .. (100.33,186.5) -- cycle ;
%Shape: Circle [id:dp09348472789984252] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124.33,163.5) .. controls (124.33,161.75) and (125.75,160.33) .. (127.5,160.33) .. controls (129.25,160.33) and (130.67,161.75) .. (130.67,163.5) .. controls (130.67,165.25) and (129.25,166.67) .. (127.5,166.67) .. controls (125.75,166.67) and (124.33,165.25) .. (124.33,163.5) -- cycle ;
%Shape: Circle [id:dp3383069126259861] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147,163.17) .. controls (147,161.42) and (148.42,160) .. (150.17,160) .. controls (151.92,160) and (153.33,161.42) .. (153.33,163.17) .. controls (153.33,164.92) and (151.92,166.33) .. (150.17,166.33) .. controls (148.42,166.33) and (147,164.92) .. (147,163.17) -- cycle ;
%Shape: Circle [id:dp5768079547494431] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124.67,186.5) .. controls (124.67,184.75) and (126.08,183.33) .. (127.83,183.33) .. controls (129.58,183.33) and (131,184.75) .. (131,186.5) .. controls (131,188.25) and (129.58,189.67) .. (127.83,189.67) .. controls (126.08,189.67) and (124.67,188.25) .. (124.67,186.5) -- cycle ;
%Shape: Circle [id:dp39885755030447334] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.33,186.17) .. controls (147.33,184.42) and (148.75,183) .. (150.5,183) .. controls (152.25,183) and (153.67,184.42) .. (153.67,186.17) .. controls (153.67,187.92) and (152.25,189.33) .. (150.5,189.33) .. controls (148.75,189.33) and (147.33,187.92) .. (147.33,186.17) -- cycle ;
%Shape: Circle [id:dp9299041161946211] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170,163.5) .. controls (170,161.75) and (171.42,160.33) .. (173.17,160.33) .. controls (174.92,160.33) and (176.33,161.75) .. (176.33,163.5) .. controls (176.33,165.25) and (174.92,166.67) .. (173.17,166.67) .. controls (171.42,166.67) and (170,165.25) .. (170,163.5) -- cycle ;
%Shape: Circle [id:dp2132380895840542] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.67,163.17) .. controls (192.67,161.42) and (194.08,160) .. (195.83,160) .. controls (197.58,160) and (199,161.42) .. (199,163.17) .. controls (199,164.92) and (197.58,166.33) .. (195.83,166.33) .. controls (194.08,166.33) and (192.67,164.92) .. (192.67,163.17) -- cycle ;
%Shape: Circle [id:dp42537053883562503] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.33,186.5) .. controls (170.33,184.75) and (171.75,183.33) .. (173.5,183.33) .. controls (175.25,183.33) and (176.67,184.75) .. (176.67,186.5) .. controls (176.67,188.25) and (175.25,189.67) .. (173.5,189.67) .. controls (171.75,189.67) and (170.33,188.25) .. (170.33,186.5) -- cycle ;
%Shape: Circle [id:dp3717255617276949] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193,186.17) .. controls (193,184.42) and (194.42,183) .. (196.17,183) .. controls (197.92,183) and (199.33,184.42) .. (199.33,186.17) .. controls (199.33,187.92) and (197.92,189.33) .. (196.17,189.33) .. controls (194.42,189.33) and (193,187.92) .. (193,186.17) -- cycle ;
%Shape: Square [id:dp13686693495733016] 
\draw   (64.5,78.13) -- (73.5,78.13) -- (73.5,87.13) -- (64.5,87.13) -- cycle ;
%Shape: Square [id:dp6942194465532172] 
\draw   (134.2,101.37) -- (143.2,101.37) -- (143.2,110.37) -- (134.2,110.37) -- cycle ;
%Shape: Square [id:dp3826554954359207] 
\draw   (41.27,101.34) -- (50.27,101.34) -- (50.27,110.34) -- (41.27,110.34) -- cycle ;
%Shape: Square [id:dp559510037043857] 
\draw   (41.22,147.83) -- (50.22,147.83) -- (50.22,156.83) -- (41.22,156.83) -- cycle ;
%Shape: Square [id:dp15753671834975735] 
\draw   (110.97,124.58) -- (119.97,124.58) -- (119.97,133.58) -- (110.97,133.58) -- cycle ;
%Shape: Square [id:dp8437455224770389] 
\draw   (134.16,147.83) -- (143.16,147.83) -- (143.16,156.83) -- (134.16,156.83) -- cycle ;
%Shape: Square [id:dp5472512783948134] 
\draw   (180.82,147.74) -- (189.82,147.74) -- (189.82,156.74) -- (180.82,156.74) -- cycle ;
%Shape: Square [id:dp9055534285533373] 
\draw   (157.39,171.07) -- (166.39,171.07) -- (166.39,180.07) -- (157.39,180.07) -- cycle ;
%Shape: Square [id:dp797848183641712] 
\draw   (64.46,171.07) -- (73.46,171.07) -- (73.46,180.07) -- (64.46,180.07) -- cycle ;
%Shape: Square [id:dp24235750264540346] 
\draw   (64.5,124.58) -- (73.5,124.58) -- (73.5,133.58) -- (64.5,133.58) -- cycle ;
%Shape: Square [id:dp8733338330172569] 
\draw   (87.73,101.37) -- (96.73,101.37) -- (96.73,110.37) -- (87.73,110.37) -- cycle ;
%Shape: Square [id:dp8023773641052743] 
\draw   (87.73,147.81) -- (96.73,147.81) -- (96.73,156.81) -- (87.73,156.81) -- cycle ;
%Shape: Square [id:dp9618421666110955] 
\draw   (110.92,171.07) -- (119.92,171.07) -- (119.92,180.07) -- (110.92,180.07) -- cycle ;
%Shape: Square [id:dp06044306800137922] 
\draw   (157.43,124.58) -- (166.43,124.58) -- (166.43,133.58) -- (157.43,133.58) -- cycle ;
%Shape: Square [id:dp29497965553638306] 
\draw   (180.87,101.26) -- (189.87,101.26) -- (189.87,110.26) -- (180.87,110.26) -- cycle ;
%Shape: Square [id:dp17825000423741022] 
\draw   (110.97,78.13) -- (119.97,78.13) -- (119.97,87.13) -- (110.97,87.13) -- cycle ;
%Shape: Square [id:dp8678397797203832] 
\draw   (157.43,78.13) -- (166.43,78.13) -- (166.43,87.13) -- (157.43,87.13) -- cycle ;
%Straight Lines [id:da06036877492328796] 
\draw    (10.65,16.54) -- (10.65,196.73) ;
%Straight Lines [id:da4079146055511509] 
\draw    (213.64,16.73) -- (230,107.12) ;
%Straight Lines [id:da2760104097868161] 
\draw    (230,107.12) -- (213.9,197.73) ;
%Shape: Diamond [id:dp6755434975766046] 
\draw   (45.77,12.4) -- (69,35.63) -- (45.77,58.87) -- (22.53,35.63) -- cycle ;
%Shape: Diamond [id:dp802037428033815] 
\draw   (92.23,12.4) -- (115.47,35.63) -- (92.23,58.87) -- (69,35.63) -- cycle ;
%Shape: Diamond [id:dp8905428062873133] 
\draw   (138.7,12.4) -- (161.93,35.63) -- (138.7,58.87) -- (115.47,35.63) -- cycle ;
%Shape: Circle [id:dp9776583709445454] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30.67,24.17) .. controls (30.67,22.42) and (32.08,21) .. (33.83,21) .. controls (35.58,21) and (37,22.42) .. (37,24.17) .. controls (37,25.92) and (35.58,27.33) .. (33.83,27.33) .. controls (32.08,27.33) and (30.67,25.92) .. (30.67,24.17) -- cycle ;
%Shape: Diamond [id:dp04422689365893295] 
\draw   (185.37,12.31) -- (208.6,35.54) -- (185.37,58.78) -- (162.13,35.54) -- cycle ;
%Shape: Circle [id:dp9665287763267758] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (53.67,23.83) .. controls (53.67,22.08) and (55.08,20.67) .. (56.83,20.67) .. controls (58.58,20.67) and (60,22.08) .. (60,23.83) .. controls (60,25.58) and (58.58,27) .. (56.83,27) .. controls (55.08,27) and (53.67,25.58) .. (53.67,23.83) -- cycle ;
%Shape: Circle [id:dp9439647261093005] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (31.33,47.17) .. controls (31.33,45.42) and (32.75,44) .. (34.5,44) .. controls (36.25,44) and (37.67,45.42) .. (37.67,47.17) .. controls (37.67,48.92) and (36.25,50.33) .. (34.5,50.33) .. controls (32.75,50.33) and (31.33,48.92) .. (31.33,47.17) -- cycle ;
%Shape: Circle [id:dp021302940203648868] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54,46.83) .. controls (54,45.08) and (55.42,43.67) .. (57.17,43.67) .. controls (58.92,43.67) and (60.33,45.08) .. (60.33,46.83) .. controls (60.33,48.58) and (58.92,50) .. (57.17,50) .. controls (55.42,50) and (54,48.58) .. (54,46.83) -- cycle ;
%Shape: Circle [id:dp23727426325385093] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76.67,24.17) .. controls (76.67,22.42) and (78.08,21) .. (79.83,21) .. controls (81.58,21) and (83,22.42) .. (83,24.17) .. controls (83,25.92) and (81.58,27.33) .. (79.83,27.33) .. controls (78.08,27.33) and (76.67,25.92) .. (76.67,24.17) -- cycle ;
%Shape: Circle [id:dp47626546032286377] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.33,23.83) .. controls (99.33,22.08) and (100.75,20.67) .. (102.5,20.67) .. controls (104.25,20.67) and (105.67,22.08) .. (105.67,23.83) .. controls (105.67,25.58) and (104.25,27) .. (102.5,27) .. controls (100.75,27) and (99.33,25.58) .. (99.33,23.83) -- cycle ;
%Shape: Circle [id:dp8962717801927829] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77,47.17) .. controls (77,45.42) and (78.42,44) .. (80.17,44) .. controls (81.92,44) and (83.33,45.42) .. (83.33,47.17) .. controls (83.33,48.92) and (81.92,50.33) .. (80.17,50.33) .. controls (78.42,50.33) and (77,48.92) .. (77,47.17) -- cycle ;
%Shape: Circle [id:dp10152882588429235] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.67,46.83) .. controls (99.67,45.08) and (101.08,43.67) .. (102.83,43.67) .. controls (104.58,43.67) and (106,45.08) .. (106,46.83) .. controls (106,48.58) and (104.58,50) .. (102.83,50) .. controls (101.08,50) and (99.67,48.58) .. (99.67,46.83) -- cycle ;
%Shape: Circle [id:dp005672096267729909] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.33,23.83) .. controls (123.33,22.08) and (124.75,20.67) .. (126.5,20.67) .. controls (128.25,20.67) and (129.67,22.08) .. (129.67,23.83) .. controls (129.67,25.58) and (128.25,27) .. (126.5,27) .. controls (124.75,27) and (123.33,25.58) .. (123.33,23.83) -- cycle ;
%Shape: Circle [id:dp6943114591706196] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.33,23.5) .. controls (146.33,21.75) and (147.75,20.33) .. (149.5,20.33) .. controls (151.25,20.33) and (152.67,21.75) .. (152.67,23.5) .. controls (152.67,25.25) and (151.25,26.67) .. (149.5,26.67) .. controls (147.75,26.67) and (146.33,25.25) .. (146.33,23.5) -- cycle ;
%Shape: Circle [id:dp9715913871617832] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124,46.83) .. controls (124,45.08) and (125.42,43.67) .. (127.17,43.67) .. controls (128.92,43.67) and (130.33,45.08) .. (130.33,46.83) .. controls (130.33,48.58) and (128.92,50) .. (127.17,50) .. controls (125.42,50) and (124,48.58) .. (124,46.83) -- cycle ;
%Shape: Circle [id:dp5311283837007812] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.67,46.5) .. controls (146.67,44.75) and (148.08,43.33) .. (149.83,43.33) .. controls (151.58,43.33) and (153,44.75) .. (153,46.5) .. controls (153,48.25) and (151.58,49.67) .. (149.83,49.67) .. controls (148.08,49.67) and (146.67,48.25) .. (146.67,46.5) -- cycle ;
%Shape: Circle [id:dp7106733073826568] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.33,23.83) .. controls (169.33,22.08) and (170.75,20.67) .. (172.5,20.67) .. controls (174.25,20.67) and (175.67,22.08) .. (175.67,23.83) .. controls (175.67,25.58) and (174.25,27) .. (172.5,27) .. controls (170.75,27) and (169.33,25.58) .. (169.33,23.83) -- cycle ;
%Shape: Circle [id:dp44426337055767573] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192,23.5) .. controls (192,21.75) and (193.42,20.33) .. (195.17,20.33) .. controls (196.92,20.33) and (198.33,21.75) .. (198.33,23.5) .. controls (198.33,25.25) and (196.92,26.67) .. (195.17,26.67) .. controls (193.42,26.67) and (192,25.25) .. (192,23.5) -- cycle ;
%Shape: Circle [id:dp45504685498599606] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.67,46.83) .. controls (169.67,45.08) and (171.08,43.67) .. (172.83,43.67) .. controls (174.58,43.67) and (176,45.08) .. (176,46.83) .. controls (176,48.58) and (174.58,50) .. (172.83,50) .. controls (171.08,50) and (169.67,48.58) .. (169.67,46.83) -- cycle ;
%Shape: Circle [id:dp40444521713555903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.33,46.5) .. controls (192.33,44.75) and (193.75,43.33) .. (195.5,43.33) .. controls (197.25,43.33) and (198.67,44.75) .. (198.67,46.5) .. controls (198.67,48.25) and (197.25,49.67) .. (195.5,49.67) .. controls (193.75,49.67) and (192.33,48.25) .. (192.33,46.5) -- cycle ;
%Shape: Square [id:dp1632363792206748] 
\draw   (64.5,31.13) -- (73.5,31.13) -- (73.5,40.13) -- (64.5,40.13) -- cycle ;
%Shape: Square [id:dp052209269854773144] 
\draw   (110.97,31.13) -- (119.97,31.13) -- (119.97,40.13) -- (110.97,40.13) -- cycle ;
%Shape: Square [id:dp7947746440222996] 
\draw   (157.43,31.13) -- (166.43,31.13) -- (166.43,40.13) -- (157.43,40.13) -- cycle ;
%Shape: Square [id:dp7581986651987573] 
\draw   (41.27,54.37) -- (50.27,54.37) -- (50.27,63.37) -- (41.27,63.37) -- cycle ;
%Shape: Square [id:dp37537808315574184] 
\draw   (87.73,54.37) -- (96.73,54.37) -- (96.73,63.37) -- (87.73,63.37) -- cycle ;
%Shape: Square [id:dp7918335911167429] 
\draw   (134.2,54.37) -- (143.2,54.37) -- (143.2,63.37) -- (134.2,63.37) -- cycle ;
%Shape: Square [id:dp09109359427910269] 
\draw   (180.87,54.28) -- (189.87,54.28) -- (189.87,63.28) -- (180.87,63.28) -- cycle ;

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6337670572251519] 
\draw    (28.65,35.33) -- (28.65,178.27) ;
%Straight Lines [id:da5219955707684782] 
\draw    (169.32,36.33) -- (181,107.72) ;
%Straight Lines [id:da07482578825298791] 
\draw    (181,107.72) -- (169.51,179.27) ;
%Shape: Diamond [id:dp7616893985025934] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (102.43,77.63) -- (133.67,108.87) -- (102.43,140.1) -- (71.2,108.87) -- cycle ;
%Straight Lines [id:da10714098830351815] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (102.43,140.1) -- (133.67,171.33) ;
%Straight Lines [id:da6287056772875002] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (71.2,171.33) -- (102.43,140.1) ;
%Straight Lines [id:da6328437447611792] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (71.2,46.4) -- (102.43,77.63) ;
%Straight Lines [id:da43303470880263206] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (102.43,77.63) -- (133.67,46.4) ;

%Straight Lines [id:da18956267664563153] 
\draw    (84.6,164.4) -- (84.9,146.07) ;
\draw [shift={(84.93,144.07)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7920596099433308] 
\draw    (117.88,165.88) -- (118.18,147.55) ;
\draw [shift={(118.22,145.55)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da851564899208963] 
\draw    (85,84.67) -- (85.3,101) ;
\draw [shift={(85.33,103)}, rotate = 268.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9874176885990442] 
\draw    (85,132.67) -- (85.3,114.33) ;
\draw [shift={(85.33,112.33)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03579702225149073] 
\draw    (117.67,132.67) -- (117.97,114.33) ;
\draw [shift={(118,112.33)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7893609106493857] 
\draw    (117,85.33) -- (117.3,101.67) ;
\draw [shift={(117.33,103.67)}, rotate = 268.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8634536406923252] 
\draw    (85,52) -- (85.3,68.33) ;
\draw [shift={(85.33,70.33)}, rotate = 268.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3755139667653613] 
\draw    (117,52.67) -- (117.3,69) ;
\draw [shift={(117.33,71)}, rotate = 268.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp7740843868829803] 
\draw   (97.93,76.13) -- (106.93,76.13) -- (106.93,85.13) -- (97.93,85.13) -- cycle ;
%Shape: Square [id:dp14884382489475567] 
\draw   (97.93,135.6) -- (106.93,135.6) -- (106.93,144.6) -- (97.93,144.6) -- cycle ;
%Straight Lines [id:da063897258569932] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (39.47,140.85) -- (70.7,109.62) ;
%Straight Lines [id:da5094898258088911] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (133.57,109.62) -- (164.8,78.38) ;
%Straight Lines [id:da1563205393952709] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (133.57,109.62) -- (163.9,138.78) ;
%Straight Lines [id:da08695992648819062] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (40.9,79.42) -- (71.1,109.62) ;
%Shape: Square [id:dp2640097727155948] 
\draw   (66.6,105.12) -- (75.6,105.12) -- (75.6,114.12) -- (66.6,114.12) -- cycle ;
%Shape: Square [id:dp5314345200769761] 
\draw   (129.07,105.12) -- (138.07,105.12) -- (138.07,114.12) -- (129.07,114.12) -- cycle ;
%Shape: Circle [id:dp5367776467175258] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (50.03,91.65) .. controls (50.03,89.9) and (51.45,88.48) .. (53.2,88.48) .. controls (54.95,88.48) and (56.37,89.9) .. (56.37,91.65) .. controls (56.37,93.4) and (54.95,94.82) .. (53.2,94.82) .. controls (51.45,94.82) and (50.03,93.4) .. (50.03,91.65) -- cycle ;
%Shape: Circle [id:dp43209426849341126] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (49.63,127.65) .. controls (49.63,125.9) and (51.05,124.48) .. (52.8,124.48) .. controls (54.55,124.48) and (55.97,125.9) .. (55.97,127.65) .. controls (55.97,129.4) and (54.55,130.82) .. (52.8,130.82) .. controls (51.05,130.82) and (49.63,129.4) .. (49.63,127.65) -- cycle ;
%Shape: Circle [id:dp45551545332115917] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.02,94) .. controls (146.02,92.25) and (147.43,90.83) .. (149.18,90.83) .. controls (150.93,90.83) and (152.35,92.25) .. (152.35,94) .. controls (152.35,95.75) and (150.93,97.17) .. (149.18,97.17) .. controls (147.43,97.17) and (146.02,95.75) .. (146.02,94) -- cycle ;
%Shape: Circle [id:dp6139487657540166] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.57,124.2) .. controls (145.57,122.45) and (146.98,121.03) .. (148.73,121.03) .. controls (150.48,121.03) and (151.9,122.45) .. (151.9,124.2) .. controls (151.9,125.95) and (150.48,127.37) .. (148.73,127.37) .. controls (146.98,127.37) and (145.57,125.95) .. (145.57,124.2) -- cycle ;

% Text Node
\draw (98.33,49.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$h$};
% Text Node
\draw (101,163.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$h$};
% Text Node
\draw (91.67,108.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$h+2$};
% Text Node
\draw (114.11,70.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c$};
% Text Node
\draw (113.09,131) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c$};
% Text Node
\draw (144.63,129.55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$s_{4}$};
% Text Node
\draw (144.63,81.55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$s_{3}$};
% Text Node
\draw (49.43,133.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$s_{2}$};
% Text Node
\draw (49.43,77.95) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$s_{1}$};
% Text Node
\draw (140.07,108.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (58.23,106.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$0$};

\end{tikzpicture}

        }}\\
        & + \sqrt{p_{\Vec{S},h}}\,\,\vcenter{\hbox{
        \tikzset{every picture/.style={line width=0.65pt}} %set default line width to 0.75pt  
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Diamond [id:dp34653272686769276] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (101.43,78.63) -- (132.67,109.87) -- (101.43,141.1) -- (70.2,109.87) -- cycle ;
%Straight Lines [id:da8798622085831582] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (101.43,141.1) -- (132.67,172.33) ;
%Straight Lines [id:da18959552469085716] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (70.2,172.33) -- (101.43,141.1) ;
%Straight Lines [id:da9416546973658613] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (70.2,47.4) -- (101.43,78.63) ;
%Straight Lines [id:da8893011967598161] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (101.43,78.63) -- (132.67,47.4) ;

%Straight Lines [id:da44457726341840687] 
\draw    (85.65,166.88) -- (85.95,148.55) ;
\draw [shift={(85.98,146.55)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8642746578693532] 
\draw    (116.88,166.88) -- (117.18,148.55) ;
\draw [shift={(117.22,146.55)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2988304943114308] 
\draw    (85.33,115.67) -- (85.63,132) ;
\draw [shift={(85.67,134)}, rotate = 268.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9360254399328576] 
\draw    (84.67,101.67) -- (84.97,83.33) ;
\draw [shift={(85,81.33)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43019399663554525] 
\draw    (116.67,101.67) -- (116.97,83.33) ;
\draw [shift={(117,81.33)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13678081460645952] 
\draw    (116.67,115.67) -- (116.96,132) ;
\draw [shift={(117,134)}, rotate = 268.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15760724502243684] 
\draw    (85.33,51) -- (85.63,67.33) ;
\draw [shift={(85.67,69.33)}, rotate = 268.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da480907134828817] 
\draw    (117.33,51.67) -- (117.63,68) ;
\draw [shift={(117.67,70)}, rotate = 268.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5796280188627561] 
\draw    (29.65,39.33) -- (29.65,182.27) ;
%Straight Lines [id:da9222760586681478] 
\draw    (170.32,39.33) -- (182,110.72) ;
%Straight Lines [id:da5592176873762411] 
\draw    (182,110.72) -- (170.51,182.27) ;
%Shape: Square [id:dp3538094991348415] 
\draw   (96.93,74.13) -- (105.93,74.13) -- (105.93,83.13) -- (96.93,83.13) -- cycle ;
%Shape: Square [id:dp35398318553411756] 
\draw   (96.93,136.6) -- (105.93,136.6) -- (105.93,145.6) -- (96.93,145.6) -- cycle ;
%Straight Lines [id:da4043452884007852] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (38.63,141.77) -- (69.87,110.53) ;
%Straight Lines [id:da49437241622030226] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (132.73,110.53) -- (163.97,79.3) ;
%Straight Lines [id:da9145637690904318] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (132.73,110.53) -- (163.07,139.7) ;
%Straight Lines [id:da9231010046787254] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (40.07,80.33) -- (70.27,110.53) ;
%Shape: Square [id:dp0039633547189346086] 
\draw   (65.77,106.03) -- (74.77,106.03) -- (74.77,115.03) -- (65.77,115.03) -- cycle ;
%Shape: Square [id:dp13848433556294837] 
\draw   (128.23,106.03) -- (137.23,106.03) -- (137.23,115.03) -- (128.23,115.03) -- cycle ;
%Shape: Circle [id:dp5473039962453752] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (49.2,92.57) .. controls (49.2,90.82) and (50.62,89.4) .. (52.37,89.4) .. controls (54.12,89.4) and (55.53,90.82) .. (55.53,92.57) .. controls (55.53,94.32) and (54.12,95.73) .. (52.37,95.73) .. controls (50.62,95.73) and (49.2,94.32) .. (49.2,92.57) -- cycle ;
%Shape: Circle [id:dp2761275665247105] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (48.8,128.57) .. controls (48.8,126.82) and (50.22,125.4) .. (51.97,125.4) .. controls (53.72,125.4) and (55.13,126.82) .. (55.13,128.57) .. controls (55.13,130.32) and (53.72,131.73) .. (51.97,131.73) .. controls (50.22,131.73) and (48.8,130.32) .. (48.8,128.57) -- cycle ;
%Shape: Circle [id:dp2073476313244682] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.18,94.92) .. controls (145.18,93.17) and (146.6,91.75) .. (148.35,91.75) .. controls (150.1,91.75) and (151.52,93.17) .. (151.52,94.92) .. controls (151.52,96.67) and (150.1,98.08) .. (148.35,98.08) .. controls (146.6,98.08) and (145.18,96.67) .. (145.18,94.92) -- cycle ;
%Shape: Circle [id:dp06420700428696469] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.73,125.12) .. controls (144.73,123.37) and (146.15,121.95) .. (147.9,121.95) .. controls (149.65,121.95) and (151.07,123.37) .. (151.07,125.12) .. controls (151.07,126.86) and (149.65,128.28) .. (147.9,128.28) .. controls (146.15,128.28) and (144.73,126.86) .. (144.73,125.12) -- cycle ;

% Text Node
\draw (113.11,68.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0$};
% Text Node
\draw (112.09,130) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0$};
% Text Node
\draw (98.33,51.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$h$};
% Text Node
\draw (98.33,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$h$};
% Text Node
\draw (97.33,170.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$h$};
% Text Node
\draw (143.8,130.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$s_{4}$};
% Text Node
\draw (143.8,82.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$s_{3}$};
% Text Node
\draw (48.6,134.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$s_{2}$};
% Text Node
\draw (48.6,78.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$s_{1}$};
% Text Node
\draw (139.23,109.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (57.4,107.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$0$};

\end{tikzpicture}

        }}, \label{eq:D1c}
    \end{aligned}
\end{equation}
\begin{equation}
    \begin{aligned}
        |D_{i,t}^{2,c,\Vec{S}}\rangle = & \sqrt{p_{\Vec{S},h+2}}\,\, \vcenter{\hbox{
        \tikzset{every picture/.style={line width=0.65pt}} %set default line width to 0.75pt  
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,168); %set diagram left start at 0, and has height of 168

%Shape: Diamond [id:dp3458790597984227] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (84.43,56.97) -- (115.67,88.2) -- (84.43,119.43) -- (53.2,88.2) -- cycle ;
%Straight Lines [id:da5440856917007764] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (84.43,119.43) -- (115.67,150.67) ;
%Straight Lines [id:da5975250355945418] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (53.2,150.67) -- (84.43,119.43) ;
%Straight Lines [id:da614950008142851] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (53.2,25.73) -- (84.43,56.97) ;
%Straight Lines [id:da12221814451101887] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (84.43,56.97) -- (115.67,25.73) ;
%Straight Lines [id:da16553290573382218] 
\draw    (65,145.33) -- (65.3,127) ;
\draw [shift={(65.33,125)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4090000826941864] 
\draw    (99.88,145.22) -- (100.18,126.88) ;
\draw [shift={(100.22,124.88)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7715393935065831] 
\draw    (65,46) -- (65.3,27.67) ;
\draw [shift={(65.33,25.67)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09767266559154875] 
\draw    (101.88,47.52) -- (102.18,29.18) ;
\draw [shift={(102.22,27.18)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21046387096080776] 
\draw    (67,64) -- (67.3,80.33) ;
\draw [shift={(67.33,82.33)}, rotate = 268.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20807887317886964] 
\draw    (67,112) -- (67.3,93.67) ;
\draw [shift={(67.33,91.67)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da005602599026031774] 
\draw    (99.67,112) -- (99.97,93.67) ;
\draw [shift={(100,91.67)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9185426081785806] 
\draw    (99,64.67) -- (99.3,81) ;
\draw [shift={(99.33,83)}, rotate = 268.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp28608358545639545] 
\draw   (79.93,52.47) -- (88.93,52.47) -- (88.93,61.47) -- (79.93,61.47) -- cycle ;
%Shape: Square [id:dp10984697414994593] 
\draw   (79.93,114.93) -- (88.93,114.93) -- (88.93,123.93) -- (79.93,123.93) -- cycle ;
%Straight Lines [id:da5911817893998303] 
\draw    (10.65,16.33) -- (10.65,159.27) ;
%Straight Lines [id:da2340861900527207] 
\draw    (153.32,18) -- (165,89.38) ;
%Straight Lines [id:da34605562136480983] 
\draw    (165,89.38) -- (153.51,160.93) ;
%Straight Lines [id:da14132929942463157] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (21.3,119.77) -- (52.53,88.53) ;
%Straight Lines [id:da46887926847541106] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.4,88.53) -- (146.63,57.3) ;
%Straight Lines [id:da6893392709879949] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.4,88.53) -- (145.73,117.7) ;
%Straight Lines [id:da8483862957788031] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (22.73,58.33) -- (52.93,88.53) ;
%Shape: Square [id:dp6770552117452049] 
\draw   (48.43,84.03) -- (57.43,84.03) -- (57.43,93.03) -- (48.43,93.03) -- cycle ;
%Shape: Square [id:dp40482390852063754] 
\draw   (110.9,84.03) -- (119.9,84.03) -- (119.9,93.03) -- (110.9,93.03) -- cycle ;
%Shape: Circle [id:dp40055449888165784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (31.87,70.57) .. controls (31.87,68.82) and (33.28,67.4) .. (35.03,67.4) .. controls (36.78,67.4) and (38.2,68.82) .. (38.2,70.57) .. controls (38.2,72.32) and (36.78,73.73) .. (35.03,73.73) .. controls (33.28,73.73) and (31.87,72.32) .. (31.87,70.57) -- cycle ;
%Shape: Circle [id:dp45513385053266897] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (31.47,106.57) .. controls (31.47,104.82) and (32.88,103.4) .. (34.63,103.4) .. controls (36.38,103.4) and (37.8,104.82) .. (37.8,106.57) .. controls (37.8,108.32) and (36.38,109.73) .. (34.63,109.73) .. controls (32.88,109.73) and (31.47,108.32) .. (31.47,106.57) -- cycle ;
%Shape: Circle [id:dp18463054173276428] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.85,72.92) .. controls (127.85,71.17) and (129.27,69.75) .. (131.02,69.75) .. controls (132.77,69.75) and (134.18,71.17) .. (134.18,72.92) .. controls (134.18,74.67) and (132.77,76.08) .. (131.02,76.08) .. controls (129.27,76.08) and (127.85,74.67) .. (127.85,72.92) -- cycle ;
%Shape: Circle [id:dp37583401611266987] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.4,103.12) .. controls (127.4,101.37) and (128.82,99.95) .. (130.57,99.95) .. controls (132.32,99.95) and (133.73,101.37) .. (133.73,103.12) .. controls (133.73,104.86) and (132.32,106.28) .. (130.57,106.28) .. controls (128.82,106.28) and (127.4,104.86) .. (127.4,103.12) -- cycle ;

% Text Node
\draw (74.33,27.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$h+2$};
% Text Node
\draw (81,141.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$h$};
% Text Node
\draw (71.67,85.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$h+2$};
% Text Node
\draw (94.11,46.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0$};
% Text Node
\draw (95.09,109) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c$};
% Text Node
\draw (126.47,108.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$s_{4}$};
% Text Node
\draw (126.47,60.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$s_{3}$};
% Text Node
\draw (31.27,112.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$s_{2}$};
% Text Node
\draw (31.27,56.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$s_{1}$};
% Text Node
\draw (121.9,87.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (40.07,85.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$0$};

\end{tikzpicture}

        }} \\ &+ \sqrt{p_{\Vec{S},h}}\,\,\vcenter{\hbox{
        \tikzset{every picture/.style={line width=0.65pt}} %set default line width to 0.75pt  
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,192); %set diagram left start at 0, and has height of 192

%Shape: Diamond [id:dp7819922840334477] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (88.43,52.63) -- (119.67,83.87) -- (88.43,115.1) -- (57.2,83.87) -- cycle ;
%Straight Lines [id:da17571883888261097] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (88.43,115.1) -- (119.67,146.33) ;
%Straight Lines [id:da9879351966709304] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (57.2,146.33) -- (88.43,115.1) ;
%Straight Lines [id:da44759293018365764] å
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (57.2,21.4) -- (88.43,52.63) ;
%Straight Lines [id:da368466474202648] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (88.43,52.63) -- (119.67,21.4) ;
%Straight Lines [id:da3855970271120557] 
\draw    (72.65,140.88) -- (72.95,122.55) ;
\draw [shift={(72.98,120.55)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47816983170359495] 
\draw    (103.88,140.88) -- (104.18,122.55) ;
\draw [shift={(104.22,120.55)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7071529244292323] 
\draw    (69,41.67) -- (69.3,23.33) ;
\draw [shift={(69.33,21.33)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6149806166096632] 
\draw    (105.88,43.18) -- (106.18,24.85) ;
\draw [shift={(106.22,22.85)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29494731310314504] 
\draw    (71.33,90.67) -- (71.63,107) ;
\draw [shift={(71.67,109)}, rotate = 268.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8418600565832648] 
\draw    (71.67,75.67) -- (71.97,57.33) ;
\draw [shift={(72,55.33)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da945459059462068] 
\draw    (103.67,75.67) -- (103.97,57.33) ;
\draw [shift={(104,55.33)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da611033883820904] 
\draw    (103.67,89.67) -- (103.96,106) ;
\draw [shift={(104,108)}, rotate = 268.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp6924383487325443] 
\draw   (83.93,47.47) -- (92.93,47.47) -- (92.93,56.47) -- (83.93,56.47) -- cycle ;
%Shape: Square [id:dp8109632594065181] 
\draw   (83.93,109.93) -- (92.93,109.93) -- (92.93,118.93) -- (83.93,118.93) -- cycle ;
%Straight Lines [id:da5413017413880086] 
\draw    (13.65,11.33) -- (13.65,154.27) ;
%Straight Lines [id:da6302935309757638] 
\draw    (159.4,13.73) -- (168.4,85.12) ;
%Straight Lines [id:da21232785171583735] 
\draw    (168.4,85.12) -- (159.54,156.67) ;
%Straight Lines [id:da6366671939546995] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (25.97,115.1) -- (57.2,83.87) ;
%Straight Lines [id:da3711231999730964] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (120.07,83.87) -- (151.3,52.63) ;
%Straight Lines [id:da7243037543211661] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (120.07,83.87) -- (150.4,113.03) ;
%Straight Lines [id:da3201008697947494] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (27.4,53.67) -- (57.6,83.87) ;
%Shape: Square [id:dp23982177208625943] 
\draw   (53.1,79.37) -- (62.1,79.37) -- (62.1,88.37) -- (53.1,88.37) -- cycle ;
%Shape: Square [id:dp08339315364652888] 
\draw   (115.57,79.37) -- (124.57,79.37) -- (124.57,88.37) -- (115.57,88.37) -- cycle ;
%Shape: Circle [id:dp7873098709105939] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.53,65.9) .. controls (36.53,64.15) and (37.95,62.73) .. (39.7,62.73) .. controls (41.45,62.73) and (42.87,64.15) .. (42.87,65.9) .. controls (42.87,67.65) and (41.45,69.07) .. (39.7,69.07) .. controls (37.95,69.07) and (36.53,67.65) .. (36.53,65.9) -- cycle ;
%Shape: Circle [id:dp24279521543188776] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.13,101.9) .. controls (36.13,100.15) and (37.55,98.73) .. (39.3,98.73) .. controls (41.05,98.73) and (42.47,100.15) .. (42.47,101.9) .. controls (42.47,103.65) and (41.05,105.07) .. (39.3,105.07) .. controls (37.55,105.07) and (36.13,103.65) .. (36.13,101.9) -- cycle ;
%Shape: Circle [id:dp7284371023130323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.52,68.25) .. controls (132.52,66.5) and (133.93,65.08) .. (135.68,65.08) .. controls (137.43,65.08) and (138.85,66.5) .. (138.85,68.25) .. controls (138.85,70) and (137.43,71.42) .. (135.68,71.42) .. controls (133.93,71.42) and (132.52,70) .. (132.52,68.25) -- cycle ;
%Shape: Circle [id:dp7190327925195783] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.07,98.45) .. controls (132.07,96.7) and (133.48,95.28) .. (135.23,95.28) .. controls (136.98,95.28) and (138.4,96.7) .. (138.4,98.45) .. controls (138.4,100.2) and (136.98,101.62) .. (135.23,101.62) .. controls (133.48,101.62) and (132.07,100.2) .. (132.07,98.45) -- cycle ;

% Text Node
\draw (78.33,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$h+2$};
% Text Node
\draw (85,136.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$h$};
% Text Node
\draw (98.11,41.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c$};
% Text Node
\draw (99.09,104) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0$};
% Text Node
\draw (84,80.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$h$};
% Text Node
\draw (44.73,81) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (126.57,82.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (35.93,52.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$s_{1}$};
% Text Node
\draw (35.93,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$s_{2}$};
% Text Node
\draw (131.13,55.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$s_{3}$};
% Text Node
\draw (131.13,103.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$s_{4}$};

\end{tikzpicture}

        }}, \label{eq:D2c}
    \end{aligned}
\end{equation}
\begin{equation}
    \begin{aligned}
        |D_{i,t}^{3,c,\Vec{S}}\rangle = &\sqrt{p_{\Vec{S},h}}\,\, \vcenter{\hbox{
        \tikzset{every picture/.style={line width=0.65pt}} %set default line width to 0.75pt  
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,180); %set diagram left start at 0, and has height of 180

%Shape: Diamond [id:dp03322628444943532] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (86.77,42.63) -- (118,73.87) -- (86.77,105.1) -- (55.53,73.87) -- cycle ;
%Straight Lines [id:da1806700489869999] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (86.77,105.1) -- (118,136.33) ;
%Straight Lines [id:da21005130699654484] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (55.53,136.33) -- (86.77,105.1) ;
%Straight Lines [id:da22424020007437484] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (55.53,11.4) -- (86.77,42.63) ;
%Straight Lines [id:da3137783244926773] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (86.77,42.63) -- (118,11.4) ;

%Straight Lines [id:da8647528534425895] 
\draw    (70.22,100.18) -- (70.52,81.85) ;
\draw [shift={(70.55,79.85)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08892531503851075] 
\draw    (69.33,113.67) -- (69.63,130) ;
\draw [shift={(69.67,132)}, rotate = 268.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2135384069000028] 
\draw    (103.33,112.33) -- (103.63,128.67) ;
\draw [shift={(103.67,130.67)}, rotate = 268.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9099203090175179] 
\draw    (69.33,46.67) -- (69.63,63) ;
\draw [shift={(69.67,65)}, rotate = 268.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9758161490708743] 
\draw    (103.33,46.67) -- (103.63,63) ;
\draw [shift={(103.67,65)}, rotate = 268.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08343196119741547] 
\draw    (67.33,14.67) -- (67.63,31) ;
\draw [shift={(67.67,33)}, rotate = 268.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0861177419417627] 
\draw    (104.33,15.67) -- (104.63,32) ;
\draw [shift={(104.67,34)}, rotate = 268.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6243643297463379] 
\draw    (102.22,101.18) -- (102.52,82.85) ;
\draw [shift={(102.55,80.85)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp7225485010044006] 
\draw   (82.93,38.47) -- (91.93,38.47) -- (91.93,47.47) -- (82.93,47.47) -- cycle ;
%Shape: Square [id:dp052694238589288345] 
\draw   (82.93,100.93) -- (91.93,100.93) -- (91.93,109.93) -- (82.93,109.93) -- cycle ;
%Straight Lines [id:da07695384612960732] 
\draw    (14.65,2.33) -- (14.65,145.27) ;
%Straight Lines [id:da42451017461073315] 
\draw    (155.92,2.13) -- (167.6,73.52) ;
%Straight Lines [id:da2721555506364999] 
\draw    (167.6,73.52) -- (156.11,145.07) ;
%Straight Lines [id:da31194186484787245] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (24.37,105.9) -- (55.6,74.67) ;
%Straight Lines [id:da2603686205659286] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (118.47,74.67) -- (149.7,43.43) ;
%Straight Lines [id:da2527295713335651] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (118.47,74.67) -- (148.8,103.83) ;
%Straight Lines [id:da04549670670674999] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (25.8,44.47) -- (56,74.67) ;
%Shape: Square [id:dp9089103507452752] 
\draw   (51.5,70.17) -- (60.5,70.17) -- (60.5,79.17) -- (51.5,79.17) -- cycle ;
%Shape: Square [id:dp8614089784946981] 
\draw   (113.97,70.17) -- (122.97,70.17) -- (122.97,79.17) -- (113.97,79.17) -- cycle ;
%Shape: Circle [id:dp30666130532760794] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (34.93,56.7) .. controls (34.93,54.95) and (36.35,53.53) .. (38.1,53.53) .. controls (39.85,53.53) and (41.27,54.95) .. (41.27,56.7) .. controls (41.27,58.45) and (39.85,59.87) .. (38.1,59.87) .. controls (36.35,59.87) and (34.93,58.45) .. (34.93,56.7) -- cycle ;
%Shape: Circle [id:dp21037765213816906] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (34.53,92.7) .. controls (34.53,90.95) and (35.95,89.53) .. (37.7,89.53) .. controls (39.45,89.53) and (40.87,90.95) .. (40.87,92.7) .. controls (40.87,94.45) and (39.45,95.87) .. (37.7,95.87) .. controls (35.95,95.87) and (34.53,94.45) .. (34.53,92.7) -- cycle ;
%Shape: Circle [id:dp3051415929947612] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130.92,59.05) .. controls (130.92,57.3) and (132.33,55.88) .. (134.08,55.88) .. controls (135.83,55.88) and (137.25,57.3) .. (137.25,59.05) .. controls (137.25,60.8) and (135.83,62.22) .. (134.08,62.22) .. controls (132.33,62.22) and (130.92,60.8) .. (130.92,59.05) -- cycle ;
%Shape: Circle [id:dp8456310796281596] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130.47,89.25) .. controls (130.47,87.5) and (131.88,86.08) .. (133.63,86.08) .. controls (135.38,86.08) and (136.8,87.5) .. (136.8,89.25) .. controls (136.8,91) and (135.38,92.42) .. (133.63,92.42) .. controls (131.88,92.42) and (130.47,91) .. (130.47,89.25) -- cycle ;

% Text Node
\draw (77.33,13.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$h-2$};
% Text Node
\draw (84,127.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$h$};
% Text Node
\draw (81.67,71.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$h$};
% Text Node
\draw (97.11,96.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0$};
% Text Node
\draw (98.11,34.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c$};
% Text Node
\draw (129.53,94.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$s_{4}$};
% Text Node
\draw (129.53,46.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$s_{3}$};
% Text Node
\draw (34.33,98.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$s_{2}$};
% Text Node
\draw (34.33,43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$s_{1}$};
% Text Node
\draw (124.97,73.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (43.13,71.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$0$};

\end{tikzpicture}
        }} \\ 
        &+ \sqrt{p_{\Vec{S},h-2}}\,\,\vcenter{\hbox{
        \tikzset{every picture/.style={line width=0.65pt}} %set default line width to 0.75pt  
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,176); %set diagram left start at 0, and has height of 176

%Shape: Diamond [id:dp7655816504929842] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (80.77,50.3) -- (112,81.53) -- (80.77,112.77) -- (49.53,81.53) -- cycle ;
%Straight Lines [id:da729912276016357] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (80.77,112.77) -- (112,144) ;
%Straight Lines [id:da980992377744335] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (49.53,144) -- (80.77,112.77) ;
%Straight Lines [id:da24850481674358216] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (49.53,19.07) -- (80.77,50.3) ;
%Straight Lines [id:da0921497055174243] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (80.77,50.3) -- (112,19.07) ;

%Straight Lines [id:da3719622295763201] 
\draw    (64.33,120.67) -- (64.63,137) ;
\draw [shift={(64.67,139)}, rotate = 268.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38955309013193484] 
\draw    (98.33,120.67) -- (98.63,137) ;
\draw [shift={(98.67,139)}, rotate = 268.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7820916123274861] 
\draw    (62.33,88.67) -- (62.63,105) ;
\draw [shift={(62.67,107)}, rotate = 268.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5462039859752681] 
\draw    (99.33,89.67) -- (99.63,106) ;
\draw [shift={(99.67,108)}, rotate = 268.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9230151994447136] 
\draw    (63.22,74.18) -- (63.52,55.85) ;
\draw [shift={(63.55,53.85)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39950060930846765] 
\draw    (97.22,75.18) -- (97.52,56.85) ;
\draw [shift={(97.55,54.85)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8365619611717887] 
\draw    (62.33,22.67) -- (62.63,39) ;
\draw [shift={(62.67,41)}, rotate = 268.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1922373181940864] 
\draw    (99.33,23.67) -- (99.63,40) ;
\draw [shift={(99.67,42)}, rotate = 268.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp44788336236734927] 
\draw   (76.93,45.47) -- (85.93,45.47) -- (85.93,54.47) -- (76.93,54.47) -- cycle ;
%Shape: Square [id:dp3833688178469019] 
\draw   (76.93,107.93) -- (85.93,107.93) -- (85.93,116.93) -- (76.93,116.93) -- cycle ;
%Straight Lines [id:da06560143561428111] 
\draw    (13.65,11.33) -- (13.65,154.27) ;
%Straight Lines [id:da24530464637889415] 
\draw    (154.52,12.73) -- (166.2,84.12) ;
%Straight Lines [id:da3122421958978925] 
\draw    (166.2,84.12) -- (154.71,155.67) ;
%Straight Lines [id:da2835172441895255] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (23.77,111.9) -- (55,80.67) ;
%Straight Lines [id:da8076060221824752] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (117.87,80.67) -- (149.1,49.43) ;
%Straight Lines [id:da41823088248699736] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (117.87,80.67) -- (148.2,109.83) ;
%Straight Lines [id:da6419302234347819] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (25.2,50.47) -- (55.4,80.67) ;
%Shape: Square [id:dp910589712833201] 
\draw   (50.9,76.17) -- (59.9,76.17) -- (59.9,85.17) -- (50.9,85.17) -- cycle ;
%Shape: Square [id:dp30756211465200645] 
\draw   (113.37,76.17) -- (122.37,76.17) -- (122.37,85.17) -- (113.37,85.17) -- cycle ;
%Shape: Circle [id:dp36250650669790097] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (34.33,62.7) .. controls (34.33,60.95) and (35.75,59.53) .. (37.5,59.53) .. controls (39.25,59.53) and (40.67,60.95) .. (40.67,62.7) .. controls (40.67,64.45) and (39.25,65.87) .. (37.5,65.87) .. controls (35.75,65.87) and (34.33,64.45) .. (34.33,62.7) -- cycle ;
%Shape: Circle [id:dp3880769541289497] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (33.93,98.7) .. controls (33.93,96.95) and (35.35,95.53) .. (37.1,95.53) .. controls (38.85,95.53) and (40.27,96.95) .. (40.27,98.7) .. controls (40.27,100.45) and (38.85,101.87) .. (37.1,101.87) .. controls (35.35,101.87) and (33.93,100.45) .. (33.93,98.7) -- cycle ;
%Shape: Circle [id:dp6020854291098312] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130.32,65.05) .. controls (130.32,63.3) and (131.73,61.88) .. (133.48,61.88) .. controls (135.23,61.88) and (136.65,63.3) .. (136.65,65.05) .. controls (136.65,66.8) and (135.23,68.22) .. (133.48,68.22) .. controls (131.73,68.22) and (130.32,66.8) .. (130.32,65.05) -- cycle ;
%Shape: Circle [id:dp6605344193011686] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.87,95.25) .. controls (129.87,93.5) and (131.28,92.08) .. (133.03,92.08) .. controls (134.78,92.08) and (136.2,93.5) .. (136.2,95.25) .. controls (136.2,97) and (134.78,98.42) .. (133.03,98.42) .. controls (131.28,98.42) and (129.87,97) .. (129.87,95.25) -- cycle ;

% Text Node
\draw (71.33,20.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$h-2$};
% Text Node
\draw (78,134.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$h$};
% Text Node
\draw (71.67,77.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$h-2$};
% Text Node
\draw (91.11,42.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0$};
% Text Node
\draw (92.11,106.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c$};
% Text Node
\draw (128.93,100.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$s_{4}$};
% Text Node
\draw (128.93,52.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$s_{3}$};
% Text Node
\draw (33.73,104.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$s_{2}$};
% Text Node
\draw (33.73,49) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$s_{1}$};
% Text Node
\draw (124.37,79.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (42.53,77.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$0$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,98); %set diagram left start at 0, and has height of 98

%Straight Lines [id:da36050362133094693] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.53,15.07) -- (51.77,46.3) ;
%Straight Lines [id:da703330145884473] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (51.77,46.3) -- (83,15.07) ;
%Straight Lines [id:da08761000547640063] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (50.77,46.77) -- (82,78) ;
%Straight Lines [id:da45151601078071235] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (19.53,78) -- (50.77,46.77) ;
%Straight Lines [id:da9803927685136493] 
\draw    (34.98,72.55) -- (35.28,54.22) ;
\draw [shift={(35.32,52.22)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9413642257294645] 
\draw    (66.22,72.55) -- (66.52,54.22) ;
\draw [shift={(66.55,52.22)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4342188114220009] 
\draw    (36.15,19.52) -- (36.15,39.85) ;
\draw [shift={(36.15,41.85)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46331130401465326] 
\draw    (67.38,19.52) -- (67.38,39.85) ;
\draw [shift={(67.38,41.85)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}

    }}\right]=1-\frac{p}{2},\quad P\left[\vcenter{\hbox{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,98); %set diagram left start at 0, and has height of 98

%Straight Lines [id:da12270076944554353] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.53,15.07) -- (51.77,46.3) ;
%Straight Lines [id:da2846678718677962] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (51.77,46.3) -- (83,15.07) ;
%Straight Lines [id:da945572572599414] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (50.77,46.77) -- (82,78) ;
%Straight Lines [id:da9472945073199301] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (19.53,78) -- (50.77,46.77) ;
%Straight Lines [id:da8446309383313355] 
\draw    (34.98,40.55) -- (35.28,22.22) ;
\draw [shift={(35.32,20.22)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6578592671162176] 
\draw    (66.22,40.55) -- (66.52,22.22) ;
\draw [shift={(66.55,20.22)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13014022307500328] 
\draw    (35.15,47.52) -- (35.15,67.85) ;
\draw [shift={(35.15,69.85)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da218314021291919] 
\draw    (66.38,47.52) -- (66.38,67.85) ;
\draw [shift={(66.38,69.85)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}

    }}\right]=\frac{1}{2}+\frac{p}{2}, 
\end{equation}
\begin{equation}
    P\left[\vcenter{\hbox{
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,98); %set diagram left start at 0, and has height of 98

%Straight Lines [id:da5595763061304806] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.53,15.07) -- (51.77,46.3) ;
%Straight Lines [id:da26066428626751437] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (51.77,46.3) -- (83,15.07) ;
%Straight Lines [id:da6252648150179829] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (50.77,46.77) -- (82,78) ;
%Straight Lines [id:da022052514859676187] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (19.53,78) -- (50.77,46.77) ;
%Straight Lines [id:da2554807536418764] 
\draw    (35.98,40.85) -- (36.28,22.52) ;
\draw [shift={(36.32,20.52)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5068623599105204] 
\draw    (67.22,40.85) -- (67.52,22.52) ;
\draw [shift={(67.55,20.52)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20499785692110084] 
\draw    (35.98,71.55) -- (36.28,53.22) ;
\draw [shift={(36.32,51.22)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33022002625979385] 
\draw    (66.22,72.55) -- (66.52,54.22) ;
\draw [shift={(66.55,52.22)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}

    }}\right]=\frac{p}{2},\quad P\left[\vcenter{\hbox{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,98); %set diagram left start at 0, and has height of 98

%Straight Lines [id:da5595763061304806] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.53,78) -- (51.77,46.77) ;
%Straight Lines [id:da26066428626751437] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (51.77,46.77) -- (83,78) ;
%Straight Lines [id:da6252648150179829] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (50.77,46.3) -- (82,15.07) ;
%Straight Lines [id:da022052514859676187] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (19.53,15.07) -- (50.77,46.3) ;
%Straight Lines [id:da2554807536418764] 
\draw    (35.98,52.22) -- (36.28,70.55) ;
\draw [shift={(36.32,72.55)}, rotate = 269.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5068623599105204] 
\draw    (67.22,52.22) -- (67.52,70.55) ;
\draw [shift={(67.55,72.55)}, rotate = 269.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20499785692110084] 
\draw    (35.98,21.52) -- (36.28,39.85) ;
\draw [shift={(36.32,41.85)}, rotate = 269.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33022002625979385] 
\draw    (66.22,20.52) -- (66.52,38.85) ;
\draw [shift={(66.55,40.85)}, rotate = 269.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}

    }}\right]=\frac{1}{2}-\frac{p}{2}, 
\end{equation}
and 
\begin{equation}
    P\left[\vcenter{\hbox{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,98); %set diagram left start at 0, and has height of 98

%Straight Lines [id:da5340398525310224] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.53,15.07) -- (51.77,46.3) ;
%Straight Lines [id:da996069686159972] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (51.77,46.3) -- (83,15.07) ;
%Straight Lines [id:da17790214519934078] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (50.77,46.77) -- (82,78) ;
%Straight Lines [id:da6987725950716133] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (19.53,78) -- (50.77,46.77) ;
%Straight Lines [id:da05520374387861282] 
\draw    (67.22,40.85) -- (67.52,22.52) ;
\draw [shift={(67.55,20.52)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9827926491180181] 
\draw    (34.98,72.55) -- (35.28,54.22) ;
\draw [shift={(35.32,52.22)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da741609249445857] 
\draw    (66.38,51.22) -- (66.38,71.55) ;
\draw [shift={(66.38,73.55)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03525248880802345] 
\draw    (36.15,19.52) -- (36.15,39.85) ;
\draw [shift={(36.15,41.85)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}

    }}\right]=P\left[\vcenter{\hbox{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,98); %set diagram left start at 0, and has height of 98

%Straight Lines [id:da5595763061304806] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.53,15.07) -- (51.77,46.3) ;
%Straight Lines [id:da26066428626751437] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (51.77,46.3) -- (83,15.07) ;
%Straight Lines [id:da6252648150179829] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (50.77,46.77) -- (82,78) ;
%Straight Lines [id:da022052514859676187] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (19.53,78) -- (50.77,46.77) ;
%Straight Lines [id:da2554807536418764] 
\draw    (35.98,40.85) -- (36.28,22.52) ;
\draw [shift={(36.32,20.52)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9374222360653528] 
\draw    (66.22,72.55) -- (66.52,54.22) ;
\draw [shift={(66.55,52.22)}, rotate = 90.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da881247795661547] 
\draw    (35.15,51.22) -- (35.15,71.55) ;
\draw [shift={(35.15,73.55)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21807768647048453] 
\draw    (67.38,19.52) -- (67.38,39.85) ;
\draw [shift={(67.38,41.85)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}
